BayesHammer: Bayesian clustering for error correction in single-cell sequencing

Error correction of sequenced reads remains a difficult task, especially in single-cell sequencing projects with extremely non-uniform coverage. While existing error correction tools designed for standard (multi-cell) sequencing data usually come up short in single-cell sequencing projects, algorithms actually used for single-cell error correction have been so far very simplistic. We introduce several novel algorithms based on Hamming graphs and Bayesian subclustering in our new error correction tool BayesHammer. While BayesHammer was designed for single-cell sequencing, we demonstrate that it also improves on existing error correction tools for multi-cell sequencing data while working much faster on real-life datasets. We benchmark BayesHammer on both $k$-mer counts and actual assembly results with the SPAdes genome assembler.

==> E.Coli.SC.Lane1.Coverage.1000.tex <==
\addplot [const plot,color=red,thin] coordinates {
(0, 75)
(1, 88)
(2, 96)
(3, 75)
(4, 102)
(5, 121)
(6, 125)
(7, 86)
(8, 101)
(9, 91)
(10, 93)
(11, 74)
(12, 74)
(13, 85)
(14, 73)
(15, 388)
(16, 631)
(17, 78)
(18, 88)
(19, 123)
(20, 151)
(21, 95)
(22, 97)
(23, 84)
(24, 97)
(25, 91)
(26, 102)
(27, 107)
(28, 91)
(29, 112)
(30, 95)
(31, 89)
(32, 97)
(33, 101)
(34, 159)
(35, 84)
(36, 82)
(37, 68)
(38, 57)
(39, 53)
(40, 46)
(41, 51)
(42, 51)
(43, 38)
(44, 39)
(45, 45)
(46, 43)
(47, 39)
(48, 41)
(49, 57)
(50, 53)
(51, 61)
(52, 54)
(53, 54)
(54, 52)
(55, 59)
(56, 51)
(57, 51)
(58, 77)
(59, 69)
(60, 51)
(61, 42)
(62, 31)
(63, 35)
(64, 32)
(65, 33)
(66, 25)
(67, 24)
(68, 21)
(69, 26)
(70, 35)
(71, 32)
(72, 37)
(73, 23)
(74, 29)
(75, 31)
(76, 36)
(77, 36)
(78, 43)
(79, 33)
(80, 27)
(81, 23)
(82, 25)
(83, 29)
(84, 41)
(85, 27)
(86, 19)
(87, 27)
(88, 27)
(89, 33)
(90, 22)
(91, 24)
(92, 21)
(93, 18)
(94, 27)
(95, 27)
(96, 31)
(97, 29)
(98, 32)
(99, 32)
(100, 35)
(101, 38)
(102, 56)
(103, 61)
(104, 71)
(105, 93)
(106, 102)
(107, 101)
(108, 86)
(109, 79)
(110, 97)
(111, 105)
(112, 97)
(113, 104)
(114, 79)
(115, 72)
(116, 61)
(117, 61)
(118, 48)
(119, 49)
(120, 66)
(121, 59)
(122, 16)
(123, 19)
(124, 19)
(125, 18)
(126, 19)
(127, 24)
(128, 34)
(129, 31)
(130, 3)
(131, 6)
(132, 4)
(133, 8)
(134, 7)
(135, 8)
(136, 15)
(137, 14)
(138, 21)
(139, 15)
(140, 18)
(141, 21)
(142, 27)
(143, 35)
(144, 31)
(145, 32)
(146, 41)
(147, 53)
(148, 55)
(149, 55)
(150, 83)
(151, 77)
(152, 74)
(153, 61)
(154, 52)
(155, 49)
(156, 46)
(157, 42)
(158, 38)
(159, 47)
(160, 39)
(161, 41)
(162, 31)
(163, 26)
(164, 37)
(165, 61)
(166, 68)
(167, 64)
(168, 71)
(169, 66)
(170, 48)
(171, 48)
(172, 43)
(173, 74)
(174, 68)
(175, 65)
(176, 86)
(177, 83)
(178, 82)
(179, 76)
(180, 97)
(181, 85)
(182, 102)
(183, 104)
(184, 101)
(185, 94)
(186, 73)
(187, 68)
(188, 85)
(189, 91)
(190, 86)
(191, 95)
(192, 97)
(193, 88)
(194, 112)
(195, 129)
(196, 123)
(197, 141)
(198, 164)
(199, 171)
(200, 208)
(201, 209)
(202, 219)
(203, 233)
(204, 192)
(205, 261)
(206, 275)
(207, 352)
(208, 346)
(209, 426)
(210, 393)
(211, 472)
(212, 353)
(213, 382)
(214, 436)
(215, 461)
(216, 568)
(217, 537)
(218, 363)
(219, 422)
(220, 462)
(221, 357)
(222, 421)
(223, 401)
(224, 511)
(225, 929)
(226, 904)
(227, 1296)
(228, 1903)
(229, 2379)
(230, 1906)
(231, 1469)
(232, 1774)
(233, 1443)
(234, 1421)
(235, 1072)
(236, 1148)
(237, 1082)
(238, 1116)
(239, 803)
(240, 689)
(241, 433)
(242, 282)
(243, 411)
(244, 393)
(245, 403)
(246, 366)
(247, 314)
(248, 262)
(249, 168)
(250, 246)
(251, 255)
(252, 367)
(253, 276)
(254, 315)
(255, 265)
(256, 195)
(257, 209)
(258, 238)
(259, 154)
(260, 115)
(261, 154)
(262, 198)
(263, 177)
(264, 211)
(265, 279)
(266, 249)
(267, 231)
(268, 278)
(269, 232)
(270, 163)
(271, 247)
(272, 257)
(273, 326)
(274, 239)
(275, 192)
(276, 174)
(277, 176)
(278, 181)
(279, 239)
(280, 105)
(281, 117)
(282, 66)
(283, 48)
(284, 98)
(285, 77)
(286, 65)
(287, 64)
(288, 92)
(289, 203)
(290, 161)
(291, 254)
(292, 278)
(293, 275)
(294, 284)
(295, 326)
(296, 292)
(297, 178)
(298, 158)
(299, 128)
(300, 161)
(301, 223)
(302, 341)
(303, 412)
(304, 294)
(305, 323)
(306, 282)
(307, 241)
(308, 281)
(309, 301)
(310, 297)
(311, 388)
(312, 428)
(313, 397)
(314, 444)
(315, 431)
(316, 529)
(317, 475)
(318, 364)
(319, 308)
(320, 329)
(321, 351)
(322, 429)
(323, 567)
(324, 585)
(325, 288)
(326, 313)
(327, 248)
(328, 315)
(329, 312)
(330, 345)
(331, 623)
(332, 613)
(333, 534)
(334, 451)
(335, 437)
(336, 286)
(337, 283)
(338, 295)
(339, 288)
(340, 309)
(341, 432)
(342, 476)
(343, 737)
(344, 726)
(345, 621)
(346, 434)
(347, 497)
(348, 366)
(349, 366)
(350, 311)
(351, 313)
(352, 257)
(353, 291)
(354, 352)
(355, 375)
(356, 299)
(357, 297)
(358, 284)
(359, 248)
(360, 374)
(361, 355)
(362, 311)
(363, 229)
(364, 237)
(365, 233)
(366, 227)
(367, 176)
(368, 175)
(369, 149)
(370, 178)
(371, 221)
(372, 231)
(373, 215)
(374, 258)
(375, 303)
(376, 547)
(377, 513)
(378, 468)
(379, 441)
(380, 576)
(381, 491)
(382, 506)
(383, 555)
(384, 498)
(385, 424)
(386, 381)
(387, 572)
(388, 607)
(389, 862)
(390, 937)
(391, 679)
(392, 834)
(393, 832)
(394, 565)
(395, 538)
(396, 541)
(397, 528)
(398, 628)
(399, 671)
(400, 693)
(401, 575)
(402, 641)
(403, 561)
(404, 521)
(405, 589)
(406, 882)
(407, 837)
(408, 743)
(409, 549)
(410, 687)
(411, 525)
(412, 471)
(413, 327)
(414, 306)
(415, 293)
(416, 312)
(417, 323)
(418, 421)
(419, 281)
(420, 331)
(421, 361)
(422, 275)
(423, 356)
(424, 341)
(425, 406)
(426, 494)
(427, 511)
(428, 583)
(429, 596)
(430, 625)
(431, 693)
(432, 535)
(433, 504)
(434, 621)
(435, 513)
(436, 581)
(437, 488)
(438, 499)
(439, 531)
(440, 467)
(441, 449)
(442, 415)
(443, 441)
(444, 401)
(445, 315)
(446, 307)
(447, 256)
(448, 231)
(449, 227)
(450, 258)
(451, 214)
(452, 214)
(453, 306)
(454, 343)
(455, 385)
(456, 341)
(457, 366)
(458, 361)
(459, 386)
(460, 455)
(461, 522)
(462, 521)
(463, 671)
(464, 573)
(465, 578)
(466, 581)
(467, 571)
(468, 525)
(469, 524)
(470, 563)
(471, 596)
(472, 575)
(473, 705)
(474, 841)
(475, 738)
(476, 861)
(477, 934)
(478, 1066)
(479, 1078)
(480, 767)
(481, 703)
(482, 628)
(483, 547)
(484, 611)
(485, 654)
(486, 604)
(487, 591)
(488, 627)
(489, 472)
(490, 507)
(491, 393)
(492, 289)
(493, 517)
(494, 542)
(495, 611)
(496, 578)
(497, 505)
(498, 564)
(499, 609)
(500, 547)
(501, 426)
(502, 374)
(503, 323)
(504, 438)
(505, 526)
(506, 523)
(507, 629)
(508, 415)
(509, 315)
(510, 362)
(511, 365)
(512, 338)
(513, 301)
(514, 341)
(515, 455)
(516, 454)
(517, 374)
(518, 341)
(519, 274)
(520, 294)
(521, 307)
(522, 281)
(523, 223)
(524, 255)
(525, 188)
(526, 832)
(527, 1076)
(528, 1527)
(529, 1291)
(530, 856)
(531, 884)
(532, 901)
(533, 896)
(534, 1219)
(535, 1292)
(536, 1415)
(537, 1291)
(538, 1376)
(539, 1464)
(540, 1091)
(541, 824)
(542, 1471)
(543, 1101)
(544, 656)
(545, 611)
(546, 504)
(547, 442)
(548, 581)
(549, 594)
(550, 676)
(551, 696)
(552, 752)
(553, 997)
(554, 721)
(555, 743)
(556, 719)
(557, 894)
(558, 1061)
(559, 965)
(560, 871)
(561, 965)
(562, 881)
(563, 1172)
(564, 896)
(565, 601)
(566, 421)
(567, 693)
(568, 1068)
(569, 1298)
(570, 1736)
(571, 1612)
(572, 1218)
(573, 1441)
(574, 385)
(575, 1853)
(576, 1507)
(577, 1512)
(578, 1634)
(579, 1568)
(580, 1402)
(581, 2195)
(582, 1648)
(583, 2022)
(584, 1888)
(585, 1501)
(586, 1401)
(587, 1128)
(588, 1047)
(589, 1103)
(590, 1118)
(591, 1011)
(592, 1024)
(593, 974)
(594, 771)
(595, 621)
(596, 598)
(597, 225)
(598, 236)
(599, 281)
(600, 281)
(601, 383)
(602, 518)
(603, 424)
(604, 398)
(605, 369)
(606, 359)
(607, 652)
(608, 739)
(609, 423)
(610, 289)
(611, 221)
(612, 216)
(613, 191)
(614, 154)
(615, 155)
(616, 164)
(617, 222)
(618, 256)
(619, 181)
(620, 153)
(621, 151)
(622, 191)
(623, 217)
(624, 228)
(625, 271)
(626, 233)
(627, 292)
(628, 315)
(629, 444)
(630, 436)
(631, 586)
(632, 504)
(633, 507)
(634, 724)
(635, 732)
(636, 931)
(637, 738)
(638, 494)
(639, 187)
(640, 204)
(641, 223)
(642, 231)
(643, 277)
(644, 267)
(645, 193)
(646, 156)
(647, 185)
(648, 168)
(649, 153)
(650, 206)
(651, 257)
(652, 306)
(653, 358)
(654, 341)
(655, 351)
(656, 382)
(657, 333)
(658, 366)
(659, 401)
(660, 491)
(661, 516)
(662, 551)
(663, 392)
(664, 336)
(665, 406)
(666, 367)
(667, 322)
(668, 337)
(669, 302)
(670, 308)
(671, 277)
(672, 215)
(673, 201)
(674, 259)
(675, 244)
(676, 262)
(677, 256)
(678, 254)
(679, 291)
(680, 311)
(681, 317)
(682, 334)
(683, 302)
(684, 269)
(685, 188)
(686, 224)
(687, 325)
(688, 224)
(689, 188)
(690, 231)
(691, 201)
(692, 141)
(693, 133)
(694, 159)
(695, 224)
(696, 251)
(697, 269)
(698, 292)
(699, 296)
(700, 242)
(701, 309)
(702, 323)
(703, 241)
(704, 288)
(705, 308)
(706, 301)
(707, 313)
(708, 321)
(709, 345)
(710, 332)
(711, 303)
(712, 362)
(713, 308)
(714, 387)
(715, 471)
(716, 371)
(717, 319)
(718, 325)
(719, 281)
(720, 219)
(721, 194)
(722, 138)
(723, 132)
(724, 127)
(725, 104)
(726, 88)
(727, 98)
(728, 87)
(729, 42)
(730, 85)
(731, 71)
(732, 115)
(733, 123)
(734, 181)
(735, 266)
(736, 331)
(737, 404)
(738, 338)
(739, 283)
(740, 346)
(741, 339)
(742, 308)
(743, 318)
(744, 395)
(745, 473)
(746, 378)
(747, 626)
(748, 543)
(749, 474)
(750, 425)
(751, 393)
(752, 388)
(753, 471)
(754, 389)
(755, 252)
(756, 295)
(757, 315)
(758, 315)
(759, 266)
(760, 295)
(761, 281)
(762, 335)
(763, 319)
(764, 416)
(765, 279)
(766, 291)
(767, 375)
(768, 497)
(769, 542)
(770, 542)
(771, 526)
(772, 515)
(773, 552)
(774, 531)
(775, 496)
(776, 541)
(777, 721)
(778, 828)
(779, 856)
(780, 814)
(781, 895)
(782, 901)
(783, 944)
(784, 1001)
(785, 891)
(786, 881)
(787, 543)
(788, 541)
(789, 461)
(790, 483)
(791, 583)
(792, 588)
(793, 555)
(794, 605)
(795, 641)
(796, 701)
(797, 751)
(798, 708)
(799, 769)
(800, 687)
(801, 696)
(802, 713)
(803, 585)
(804, 753)
(805, 755)
(806, 655)
(807, 545)
(808, 527)
(809, 411)
(810, 442)
(811, 513)
(812, 702)
(813, 688)
(814, 887)
(815, 767)
(816, 619)
(817, 596)
(818, 548)
(819, 807)
(820, 855)
(821, 624)
(822, 494)
(823, 498)
(824, 599)
(825, 597)
(826, 515)
(827, 467)
(828, 331)
(829, 366)
(830, 381)
(831, 331)
(832, 376)
(833, 349)
(834, 371)
(835, 417)
(836, 436)
(837, 639)
(838, 518)
(839, 478)
(840, 505)
(841, 564)
(842, 534)
(843, 517)
(844, 515)
(845, 637)
(846, 633)
(847, 653)
(848, 624)
(849, 729)
(850, 725)
(851, 612)
(852, 765)
(853, 762)
(854, 769)
(855, 916)
(856, 1144)
(857, 943)
(858, 1033)
(859, 978)
(860, 856)
(861, 752)
(862, 864)
(863, 924)
(864, 735)
(865, 649)
(866, 623)
(867, 836)
(868, 805)
(869, 981)
(870, 1033)
(871, 1353)
(872, 1683)
(873, 2007)
(874, 2457)
(875, 2761)
(876, 2405)
(877, 3257)
(878, 2346)
(879, 2941)
(880, 2707)
(881, 2616)
(882, 3101)
(883, 2479)
(884, 3481)
(885, 2091)
(886, 1815)
(887, 1868)
(888, 1991)
(889, 1809)
(890, 1454)
(891, 1081)
(892, 1792)
(893, 1366)
(894, 1251)
(895, 1463)
(896, 1348)
(897, 1623)
(898, 1827)
(899, 2153)
(900, 1499)
(901, 1396)
(902, 1321)
(903, 1476)
(904, 1287)
(905, 1557)
(906, 1359)
(907, 1208)
(908, 1072)
(909, 1013)
(910, 755)
(911, 861)
(912, 817)
(913, 1015)
(914, 877)
(915, 868)
(916, 708)
(917, 808)
(918, 809)
(919, 906)
(920, 867)
(921, 1322)
(922, 1591)
(923, 1949)
(924, 2222)
(925, 3052)
(926, 2592)
(927, 2343)
(928, 1791)
(929, 1663)
(930, 1779)
(931, 1719)
(932, 1821)
(933, 1345)
(934, 1075)
(935, 1282)
(936, 971)
(937, 811)
(938, 922)
(939, 936)
(940, 493)
(941, 737)
(942, 697)
(943, 796)
(944, 1066)
(945, 1072)
(946, 1057)
(947, 1132)
(948, 1144)
(949, 1416)
(950, 1224)
(951, 1191)
(952, 1129)
(953, 909)
(954, 738)
(955, 773)
(956, 901)
(957, 938)
(958, 904)
(959, 1043)
(960, 884)
(961, 856)
(962, 928)
(963, 977)
(964, 906)
(965, 1081)
(966, 1087)
(967, 323)
(968, 129)
(969, 151)
(970, 159)
(971, 143)
(972, 126)
(973, 132)
(974, 165)
(975, 164)
(976, 181)
(977, 197)
(978, 217)
(979, 259)
(980, 245)
(981, 261)
(982, 291)
(983, 301)
(984, 292)
(985, 356)
(986, 255)
(987, 231)
(988, 197)
(989, 224)
(990, 178)
(991, 181)
(992, 137)
(993, 88)
(994, 61)
(995, 83)
(996, 103)
(997, 133)
(998, 139)
(999, 163)
(1000, 175)
(1001, 182)
(1002, 199)
(1003, 187)
(1004, 229)
(1005, 223)
(1006, 213)
(1007, 166)
(1008, 201)
(1009, 203)
(1010, 201)
(1011, 218)
(1012, 274)
(1013, 301)
(1014, 357)
(1015, 318)
(1016, 276)
(1017, 294)
(1018, 287)
(1019, 268)
(1020, 294)
(1021, 302)
(1022, 241)
(1023, 279)
(1024, 255)
(1025, 308)
(1026, 341)
(1027, 321)
(1028, 268)
(1029, 227)
(1030, 261)
(1031, 181)
(1032, 152)
(1033, 149)
(1034, 146)
(1035, 167)
(1036, 194)
(1037, 228)
(1038, 238)
(1039, 278)
(1040, 252)
(1041, 285)
(1042, 291)
(1043, 276)
(1044, 262)
(1045, 228)
(1046, 247)
(1047, 244)
(1048, 239)
(1049, 296)
(1050, 361)
(1051, 327)
(1052, 286)
(1053, 246)
(1054, 257)
(1055, 265)
(1056, 274)
(1057, 311)
(1058, 292)
(1059, 347)
(1060, 419)
(1061, 501)
(1062, 416)
(1063, 718)
(1064, 896)
(1065, 882)
(1066, 899)
(1067, 779)
(1068, 549)
(1069, 391)
(1070, 428)
(1071, 474)
(1072, 492)
(1073, 625)
(1074, 561)
(1075, 541)
(1076, 511)
(1077, 494)
(1078, 541)
(1079, 491)
(1080, 779)
(1081, 868)
(1082, 1051)
(1083, 1093)
(1084, 1359)
(1085, 1721)
(1086, 1462)
(1087, 1602)
(1088, 1446)
(1089, 1221)
(1090, 1119)
(1091, 1078)
(1092, 1263)
(1093, 1019)
(1094, 993)
(1095, 1386)
(1096, 824)
(1097, 1243)
(1098, 1241)
(1099, 1151)
(1100, 1219)
(1101, 1352)
(1102, 1159)
(1103, 1105)
(1104, 1285)
(1105, 976)
(1106, 1061)
(1107, 1196)
(1108, 1131)
(1109, 965)
(1110, 934)
(1111, 836)
(1112, 955)
(1113, 856)
(1114, 771)
(1115, 869)
(1116, 644)
(1117, 438)
(1118, 449)
(1119, 395)
(1120, 372)
(1121, 384)
(1122, 355)
(1123, 327)
(1124, 351)
(1125, 371)
(1126, 356)
(1127, 299)
(1128, 331)
(1129, 271)
(1130, 279)
(1131, 259)
(1132, 256)
(1133, 191)
(1134, 234)
(1135, 226)
(1136, 208)
(1137, 231)
(1138, 261)
(1139, 301)
(1140, 256)
(1141, 182)
(1142, 241)
(1143, 252)
(1144, 266)
(1145, 311)
(1146, 348)
(1147, 325)
(1148, 341)
(1149, 347)
(1150, 557)
(1151, 596)
(1152, 551)
(1153, 704)
(1154, 812)
(1155, 831)
(1156, 925)
(1157, 613)
(1158, 599)
(1159, 657)
(1160, 618)
(1161, 637)
(1162, 529)
(1163, 782)
(1164, 1191)
(1165, 873)
(1166, 809)
(1167, 977)
(1168, 855)
(1169, 768)
(1170, 637)
(1171, 561)
(1172, 586)
(1173, 735)
(1174, 859)
(1175, 742)
(1176, 711)
(1177, 1123)
(1178, 1207)
(1179, 1489)
(1180, 1689)
(1181, 1536)
(1182, 1307)
(1183, 1403)
(1184, 1361)
(1185, 1472)
(1186, 1426)
(1187, 1352)
(1188, 1361)
(1189, 1357)
(1190, 1333)
(1191, 1067)
(1192, 1324)
(1193, 1046)
(1194, 1341)
(1195, 1415)
(1196, 1347)
(1197, 1591)
(1198, 1971)
(1199, 1671)
(1200, 1303)
(1201, 1122)
(1202, 929)
(1203, 878)
(1204, 881)
(1205, 924)
(1206, 1002)
(1207, 1409)
(1208, 1538)
(1209, 1632)
(1210, 2423)
(1211, 2445)
(1212, 2441)
(1213, 2118)
(1214, 2132)
(1215, 2377)
(1216, 2713)
(1217, 2126)
(1218, 2371)
(1219, 3214)
(1220, 3445)
(1221, 3029)
(1222, 2995)
(1223, 3325)
(1224, 2693)
(1225, 2492)
(1226, 2356)
(1227, 2191)
(1228, 2691)
(1229, 1811)
(1230, 1698)
(1231, 1542)
(1232, 1766)
(1233, 1461)
(1234, 1514)
(1235, 1371)
(1236, 1258)
(1237, 1042)
(1238, 1019)
(1239, 1348)
(1240, 1037)
(1241, 1096)
(1242, 1082)
(1243, 1257)
(1244, 1213)
(1245, 927)
(1246, 1151)
(1247, 1176)
(1248, 621)
(1249, 452)
(1250, 556)
(1251, 525)
(1252, 638)
(1253, 447)
(1254, 364)
(1255, 396)
(1256, 372)
(1257, 293)
(1258, 187)
(1259, 71)
(1260, 63)
(1261, 42)
(1262, 22)
(1263, 18)
(1264, 22)
(1265, 18)
(1266, 21)
(1267, 25)
(1268, 16)
(1269, 22)
(1270, 21)
(1271, 24)
(1272, 31)
(1273, 27)
(1274, 28)
(1275, 23)
(1276, 22)
(1277, 26)
(1278, 22)
(1279, 23)
(1280, 16)
(1281, 18)
(1282, 23)
(1283, 28)
(1284, 33)
(1285, 35)
(1286, 58)
(1287, 78)
(1288, 67)
(1289, 77)
(1290, 91)
(1291, 81)
(1292, 103)
(1293, 91)
(1294, 77)
(1295, 89)
(1296, 84)
(1297, 104)
(1298, 87)
(1299, 113)
(1300, 121)
(1301, 105)
(1302, 101)
(1303, 121)
(1304, 151)
(1305, 121)
(1306, 113)
(1307, 124)
(1308, 126)
(1309, 94)
(1310, 112)
(1311, 125)
(1312, 124)
(1313, 115)
(1314, 86)
(1315, 81)
(1316, 72)
(1317, 58)
(1318, 34)
(1319, 45)
(1320, 52)
(1321, 56)
(1322, 62)
(1323, 66)
(1324, 61)
(1325, 71)
(1326, 56)
(1327, 63)
(1328, 81)
(1329, 83)
(1330, 85)
(1331, 79)
(1332, 91)
(1333, 66)
(1334, 59)
(1335, 66)
(1336, 81)
(1337, 86)
(1338, 71)
(1339, 78)
(1340, 68)
(1341, 104)
(1342, 93)
(1343, 97)
(1344, 71)
(1345, 54)
(1346, 56)
(1347, 63)
(1348, 77)
(1349, 58)
(1350, 51)
(1351, 44)
(1352, 37)
(1353, 38)
(1354, 31)
(1355, 39)
(1356, 27)
(1357, 18)
(1358, 19)
(1359, 21)
(1360, 21)
(1361, 14)
(1362, 18)
(1363, 14)
(1364, 15)
(1365, 19)
(1366, 23)
(1367, 25)
(1368, 31)
(1369, 28)
(1370, 26)
(1371, 25)
(1372, 21)
(1373, 18)
(1374, 19)
(1375, 21)
(1376, 31)
(1377, 26)
(1378, 24)
(1379, 34)
(1380, 38)
(1381, 46)
(1382, 33)
(1383, 33)
(1384, 42)
(1385, 46)
(1386, 61)
(1387, 68)
(1388, 81)
(1389, 73)
(1390, 78)
(1391, 66)
(1392, 76)
(1393, 69)
(1394, 1175)
(1395, 428)
(1396, 59)
(1397, 51)
(1398, 56)
(1399, 48)
(1400, 42)
(1401, 43)
(1402, 42)
(1403, 54)
(1404, 46)
(1405, 53)
(1406, 49)
(1407, 46)
(1408, 54)
(1409, 55)
(1410, 41)
(1411, 25)
(1412, 16)
(1413, 7)
(1414, 7)
(1415, 6)
(1416, 5)
(1417, 4)
(1418, 5)
(1419, 2)
(1420, 3)
(1421, 54)
(1422, 6)
(1423, 4)
(1424, 7)
(1425, 36)
(1426, 77)
(1427, 3)
(1428, 7)
(1429, 11)
(1430, 9)
(1431, 9)
(1432, 11)
(1433, 15)
(1434, 11)
(1435, 7)
(1436, 4)
(1437, 6)
(1438, 2)
(1439, 5)
(1440, 4)
(1441, 4)
(1442, 3)
(1443, 5)
(1444, 4)
(1445, 2)
(1446, 3)
(1447, 3)
(1448, 3)
(1449, 3)
(1450, 3)
(1451, 1)
(1452, 1)
(1453, 2)
(1454, 1)
(1455, 1)
(1456, 1)
(1457, 1)
(1458, 2)
(1459, 3)
(1460, 2)
(1461, 5)
(1462, 4)
(1463, 9)
(1464, 8)
(1465, 32)
(1466, 644)
(1467, 197)
(1468, 38)
(1469, 19)
(1470, 24)
(1471, 23)
(1472, 31)
(1473, 34)
(1474, 52)
(1475, 49)
(1476, 48)
(1477, 47)
(1478, 41)
(1479, 44)
(1480, 46)
(1481, 49)
(1482, 49)
(1483, 36)
(1484, 41)
(1485, 49)
(1486, 57)
(1487, 55)
(1488, 73)
(1489, 69)
(1490, 68)
(1491, 52)
(1492, 75)
(1493, 77)
(1494, 71)
(1495, 69)
(1496, 81)
(1497, 89)
(1498, 71)
(1499, 81)
(1500, 87)
(1501, 111)
(1502, 85)
(1503, 91)
(1504, 103)
(1505, 111)
(1506, 114)
(1507, 117)
(1508, 89)
(1509, 89)
(1510, 101)
(1511, 108)
(1512, 105)
(1513, 111)
(1514, 127)
(1515, 112)
(1516, 111)
(1517, 113)
(1518, 167)
(1519, 118)
(1520, 84)
(1521, 106)
(1522, 104)
(1523, 73)
(1524, 88)
(1525, 95)
(1526, 92)
(1527, 111)
(1528, 161)
(1529, 252)
(1530, 381)
(1531, 308)
(1532, 247)
(1533, 266)
(1534, 216)
(1535, 143)
(1536, 108)
(1537, 93)
(1538, 87)
(1539, 79)
(1540, 87)
(1541, 101)
(1542, 123)
(1543, 161)
(1544, 119)
(1545, 103)
(1546, 117)
(1547, 111)
(1548, 112)
(1549, 136)
(1550, 161)
(1551, 87)
(1552, 58)
(1553, 61)
(1554, 63)
(1555, 41)
(1556, 33)
(1557, 24)
(1558, 1)
(1559, 1)
(1560, 1)
(1561, 1)
(1562, 1)
(1563, 1)
(1564, 1)
(1565, 1)
(1566, 1)
(1567, 1)
(1568, 21)
(1569, 88)
(1570, 4)
(1571, 8)
(1572, 15)
(1573, 19)
(1574, 17)
(1575, 21)
(1576, 27)
(1577, 31)
(1578, 41)
(1579, 43)
(1580, 48)
(1581, 52)
(1582, 61)
(1583, 57)
(1584, 67)
(1585, 66)
(1586, 86)
(1587, 82)
(1588, 91)
(1589, 67)
(1590, 69)
(1591, 47)
(1592, 34)
(1593, 28)
(1594, 34)
(1595, 19)
(1596, 13)
(1597, 14)
(1598, 9)
(1599, 11)
(1600, 9)
(1601, 4)
(1602, 5)
(1603, 8)
(1604, 9)
(1605, 14)
(1606, 16)
(1607, 13)
(1608, 14)
(1609, 12)
(1610, 9)
(1611, 11)
(1612, 8)
(1613, 9)
(1614, 11)
(1615, 7)
(1616, 8)
(1617, 7)
(1618, 6)
(1619, 7)
(1620, 5)
(1621, 5)
(1622, 5)
(1623, 4)
(1624, 2)
(1625, 2)
(1626, 4)
(1627, 2)
(1628, 2)
(1629, 5)
(1630, 9)
(1631, 6)
(1632, 8)
(1633, 65)
(1634, 141)
(1635, 11)
(1636, 11)
(1637, 6439)
(1638, 8053)
(1639, 10031)
(1640, 3661)
(1641, 7)
(1642, 6)
(1643, 12)
(1644, 11)
(1645, 7)
(1646, 11)
(1647, 7)
(1648, 51)
(1649, 228)
(1650, 17)
(1651, 15)
(1652, 15)
(1653, 21)
(1654, 25)
(1655, 21)
(1656, 15)
(1657, 14)
(1658, 15)
(1659, 11)
(1660, 19)
(1661, 17)
(1662, 23)
(1663, 22)
(1664, 21)
(1665, 22)
(1666, 18)
(1667, 17)
(1668, 21)
(1669, 18)
(1670, 23)
(1671, 25)
(1672, 23)
(1673, 29)
(1674, 25)
(1675, 19)
(1676, 26)
(1677, 21)
(1678, 24)
(1679, 23)
(1680, 33)
(1681, 22)
(1682, 21)
(1683, 25)
(1684, 21)
(1685, 21)
(1686, 21)
(1687, 23)
(1688, 24)
(1689, 23)
(1690, 18)
(1691, 17)
(1692, 12)
(1693, 14)
(1694, 13)
(1695, 13)
(1696, 14)
(1697, 11)
(1698, 11)
(1699, 11)
(1700, 14)
(1701, 11)
(1702, 18)
(1703, 13)
(1704, 11)
(1705, 13)
(1706, 11)
(1707, 17)
(1708, 16)
(1709, 18)
(1710, 28)
(1711, 21)
(1712, 23)
(1713, 18)
(1714, 24)
(1715, 15)
(1716, 19)
(1717, 21)
(1718, 26)
(1719, 22)
(1720, 17)
(1721, 15)
(1722, 14)
(1723, 12)
(1724, 16)
(1725, 12)
(1726, 14)
(1727, 9)
(1728, 12)
(1729, 19)
(1730, 24)
(1731, 26)
(1732, 37)
(1733, 37)
(1734, 26)
(1735, 29)
(1736, 24)
(1737, 29)
(1738, 26)
(1739, 31)
(1740, 34)
(1741, 29)
(1742, 27)
(1743, 23)
(1744, 17)
(1745, 11)
(1746, 12)
(1747, 11)
(1748, 7)
(1749, 5)
(1750, 5)
(1751, 3)
(1752, 2)
(1753, 1)
(1754, 1)
(1755, 1)
(1756, 1)
(1757, 1)
(1758, 1)
(1759, 1)
(1760, 1)
(1761, 1)
(1762, 1)
(1763, 1)
(1764, 1)
(1765, 1)
(1766, 1)
(1767, 1)
(1768, 1)
(1769, 1)
(1770, 1)
(1771, 1)
(1772, 1)
(1773, 1)
(1774, 1)
(1775, 1)
(1776, 1)
(1777, 1)
(1778, 1)
(1779, 1)
(1780, 1)
(1781, 1)
(1782, 1)
(1783, 1)
(1784, 1)
(1785, 1)
(1786, 1)
(1787, 1)
(1788, 1)
(1789, 1)
(1790, 1)
(1791, 1)
(1792, 1)
(1793, 1)
(1794, 1)
(1795, 1)
(1796, 1)
(1797, 1)
(1798, 1)
(1799, 1)
(1800, 1)
(1801, 1)
(1802, 1)
(1803, 1)
(1804, 1)
(1805, 1)
(1806, 1)
(1807, 1)
(1808, 1)
(1809, 1)
(1810, 1)
(1811, 1)
(1812, 1)
(1813, 1)
(1814, 1)
(1815, 1)
(1816, 1)
(1817, 1)
(1818, 1)
(1819, 1)
(1820, 1)
(1821, 1)
(1822, 1)
(1823, 1)
(1824, 1)
(1825, 1)
(1826, 1)
(1827, 1)
(1828, 1)
(1829, 1)
(1830, 1)
(1831, 1)
(1832, 1)
(1833, 1)
(1834, 1)
(1835, 1)
(1836, 1)
(1837, 1)
(1838, 1)
(1839, 1)
(1840, 1)
(1841, 1)
(1842, 1)
(1843, 1)
(1844, 1)
(1845, 1)
(1846, 1)
(1847, 1)
(1848, 1)
(1849, 1)
(1850, 1)
(1851, 2)
(1852, 1)
(1853, 1)
(1854, 1)
(1855, 1)
(1856, 1)
(1857, 1)
(1858, 1)
(1859, 1)
(1860, 1)
(1861, 1)
(1862, 1)
(1863, 3)
(1864, 2)
(1865, 3)
(1866, 5)
(1867, 4)
(1868, 4)
(1869, 7)
(1870, 4)
(1871, 4)
(1872, 5)
(1873, 5)
(1874, 4)
(1875, 4)
(1876, 7)
(1877, 5)
(1878, 6)
(1879, 5)
(1880, 9)
(1881, 9)
(1882, 11)
(1883, 12)
(1884, 13)
(1885, 19)
(1886, 18)
(1887, 16)
(1888, 8)
(1889, 11)
(1890, 13)
(1891, 15)
(1892, 26)
(1893, 23)
(1894, 25)
(1895, 27)
(1896, 29)
(1897, 33)
(1898, 34)
(1899, 43)
(1900, 65)
(1901, 98)
(1902, 83)
(1903, 97)
(1904, 91)
(1905, 141)
(1906, 162)
(1907, 145)
(1908, 104)
(1909, 84)
(1910, 85)
(1911, 61)
(1912, 63)
(1913, 52)
(1914, 53)
(1915, 54)
(1916, 53)
(1917, 64)
(1918, 76)
(1919, 85)
(1920, 97)
(1921, 93)
(1922, 79)
(1923, 102)
(1924, 104)
(1925, 115)
(1926, 117)
(1927, 127)
(1928, 119)
(1929, 134)
(1930, 114)
(1931, 116)
(1932, 121)
(1933, 135)
(1934, 141)
(1935, 131)
(1936, 128)
(1937, 167)
(1938, 168)
(1939, 194)
(1940, 207)
(1941, 225)
(1942, 249)
(1943, 241)
(1944, 316)
(1945, 249)
(1946, 241)
(1947, 214)
(1948, 207)
(1949, 188)
(1950, 287)
(1951, 261)
(1952, 294)
(1953, 263)
(1954, 266)
(1955, 251)
(1956, 214)
(1957, 199)
(1958, 217)
(1959, 303)
(1960, 424)
(1961, 303)
(1962, 247)
(1963, 271)
(1964, 303)
(1965, 211)
(1966, 198)
(1967, 156)
(1968, 144)
(1969, 136)
(1970, 211)
(1971, 165)
(1972, 177)
(1973, 184)
(1974, 191)
(1975, 203)
(1976, 218)
(1977, 259)
(1978, 304)
(1979, 283)
(1980, 291)
(1981, 333)
(1982, 283)
(1983, 275)
(1984, 379)
(1985, 357)
(1986, 335)
(1987, 317)
(1988, 336)
(1989, 305)
(1990, 269)
(1991, 251)
(1992, 307)
(1993, 282)
(1994, 251)
(1995, 228)
(1996, 233)
(1997, 297)
(1998, 292)
(1999, 281)
(2000, 413)
(2001, 368)
(2002, 309)
(2003, 376)
(2004, 424)
(2005, 517)
(2006, 494)
(2007, 625)
(2008, 719)
(2009, 719)
(2010, 662)
(2011, 481)
(2012, 481)
(2013, 486)
(2014, 576)
(2015, 562)
(2016, 888)
(2017, 881)
(2018, 849)
(2019, 871)
(2020, 1115)
(2021, 1355)
(2022, 1841)
(2023, 1811)
(2024, 1567)
(2025, 2109)
(2026, 1498)
(2027, 969)
(2028, 891)
(2029, 972)
(2030, 932)
(2031, 861)
(2032, 1319)
(2033, 1251)
(2034, 914)
(2035, 1096)
(2036, 847)
(2037, 686)
(2038, 728)
(2039, 1069)
(2040, 1063)
(2041, 1109)
(2042, 1247)
(2043, 1084)
(2044, 1153)
(2045, 1515)
(2046, 1521)
(2047, 2267)
(2048, 2336)
(2049, 2578)
(2050, 3115)
(2051, 2699)
(2052, 2694)
(2053, 2424)
(2054, 2338)
(2055, 2655)
(2056, 2128)
(2057, 1924)
(2058, 1986)
(2059, 1687)
(2060, 1696)
(2061, 1498)
(2062, 1085)
(2063, 909)
(2064, 597)
(2065, 785)
(2066, 744)
(2067, 648)
(2068, 559)
(2069, 476)
(2070, 453)
(2071, 568)
(2072, 633)
(2073, 965)
(2074, 939)
(2075, 844)
(2076, 1171)
(2077, 1261)
(2078, 1078)
(2079, 1171)
(2080, 1053)
(2081, 1039)
(2082, 954)
(2083, 641)
(2084, 629)
(2085, 665)
(2086, 604)
(2087, 645)
(2088, 412)
(2089, 325)
(2090, 382)
(2091, 459)
(2092, 448)
(2093, 474)
(2094, 651)
(2095, 928)
(2096, 913)
(2097, 943)
(2098, 889)
(2099, 931)
(2100, 372)
(2101, 936)
(2102, 797)
(2103, 762)
(2104, 693)
(2105, 758)
(2106, 519)
(2107, 551)
(2108, 397)
(2109, 347)
(2110, 304)
(2111, 232)
(2112, 231)
(2113, 194)
(2114, 149)
(2115, 179)
(2116, 149)
(2117, 146)
(2118, 131)
(2119, 123)
(2120, 129)
(2121, 114)
(2122, 83)
(2123, 91)
(2124, 68)
(2125, 83)
(2126, 99)
(2127, 114)
(2128, 107)
(2129, 91)
(2130, 89)
(2131, 108)
(2132, 95)
(2133, 82)
(2134, 72)
(2135, 102)
(2136, 96)
(2137, 113)
(2138, 106)
(2139, 76)
(2140, 97)
(2141, 94)
(2142, 101)
(2143, 108)
(2144, 124)
(2145, 94)
(2146, 94)
(2147, 124)
(2148, 137)
(2149, 151)
(2150, 155)
(2151, 168)
(2152, 114)
(2153, 99)
(2154, 143)
(2155, 136)
(2156, 104)
(2157, 116)
(2158, 135)
(2159, 137)
(2160, 191)
(2161, 182)
(2162, 215)
(2163, 278)
(2164, 302)
(2165, 342)
(2166, 272)
(2167, 291)
(2168, 412)
(2169, 327)
(2170, 251)
(2171, 192)
(2172, 226)
(2173, 195)
(2174, 171)
(2175, 182)
(2176, 205)
(2177, 233)
(2178, 233)
(2179, 191)
(2180, 267)
(2181, 234)
(2182, 197)
(2183, 251)
(2184, 319)
(2185, 354)
(2186, 387)
(2187, 272)
(2188, 254)
(2189, 204)
(2190, 175)
(2191, 188)
(2192, 182)
(2193, 148)
(2194, 211)
(2195, 309)
(2196, 266)
(2197, 189)
(2198, 281)
(2199, 362)
(2200, 375)
(2201, 397)
(2202, 421)
(2203, 345)
(2204, 375)
(2205, 309)
(2206, 356)
(2207, 353)
(2208, 392)
(2209, 652)
(2210, 666)
(2211, 601)
(2212, 521)
(2213, 463)
(2214, 364)
(2215, 315)
(2216, 258)
(2217, 312)
(2218, 291)
(2219, 271)
(2220, 258)
(2221, 311)
(2222, 328)
(2223, 395)
(2224, 342)
(2225, 354)
(2226, 356)
(2227, 375)
(2228, 475)
(2229, 459)
(2230, 483)
(2231, 615)
(2232, 468)
(2233, 576)
(2234, 765)
(2235, 884)
(2236, 874)
(2237, 795)
(2238, 736)
(2239, 681)
(2240, 553)
(2241, 767)
(2242, 718)
(2243, 694)
(2244, 741)
(2245, 738)
(2246, 808)
(2247, 651)
(2248, 685)
(2249, 747)
(2250, 763)
(2251, 811)
(2252, 621)
(2253, 798)
(2254, 752)
(2255, 723)
(2256, 644)
(2257, 705)
(2258, 444)
(2259, 411)
(2260, 416)
(2261, 486)
(2262, 387)
(2263, 449)
(2264, 591)
(2265, 703)
(2266, 757)
(2267, 995)
(2268, 1042)
(2269, 884)
(2270, 827)
(2271, 851)
(2272, 829)
(2273, 732)
(2274, 801)
(2275, 1019)
(2276, 883)
(2277, 781)
(2278, 961)
(2279, 1014)
(2280, 1059)
(2281, 1339)
(2282, 1271)
(2283, 1322)
(2284, 1259)
(2285, 1053)
(2286, 785)
(2287, 336)
(2288, 731)
(2289, 678)
(2290, 472)
(2291, 401)
(2292, 398)
(2293, 437)
(2294, 323)
(2295, 313)
(2296, 267)
(2297, 256)
(2298, 219)
(2299, 236)
(2300, 209)
(2301, 215)
(2302, 304)
(2303, 342)
(2304, 301)
(2305, 327)
(2306, 387)
(2307, 288)
(2308, 329)
(2309, 415)
(2310, 476)
(2311, 446)
(2312, 388)
(2313, 551)
(2314, 751)
(2315, 561)
(2316, 571)
(2317, 612)
(2318, 577)
(2319, 575)
(2320, 521)
(2321, 523)
(2322, 521)
(2323, 679)
(2324, 598)
(2325, 723)
(2326, 762)
(2327, 832)
(2328, 636)
(2329, 512)
(2330, 593)
(2331, 537)
(2332, 671)
(2333, 731)
(2334, 809)
(2335, 637)
(2336, 664)
(2337, 691)
(2338, 773)
(2339, 701)
(2340, 591)
(2341, 662)
(2342, 634)
(2343, 501)
(2344, 679)
(2345, 716)
(2346, 726)
(2347, 701)
(2348, 673)
(2349, 421)
(2350, 435)
(2351, 432)
(2352, 506)
(2353, 537)
(2354, 915)
(2355, 801)
(2356, 675)
(2357, 655)
(2358, 707)
(2359, 595)
(2360, 672)
(2361, 679)
(2362, 724)
(2363, 859)
(2364, 823)
(2365, 723)
(2366, 676)
(2367, 964)
(2368, 891)
(2369, 991)
(2370, 1003)
(2371, 1327)
(2372, 859)
(2373, 781)
(2374, 759)
(2375, 711)
(2376, 597)
(2377, 703)
(2378, 934)
(2379, 1087)
(2380, 1011)
(2381, 887)
(2382, 903)
(2383, 734)
(2384, 638)
(2385, 969)
(2386, 795)
(2387, 879)
(2388, 581)
(2389, 741)
(2390, 657)
(2391, 602)
(2392, 583)
(2393, 715)
(2394, 573)
(2395, 565)
(2396, 577)
(2397, 601)
(2398, 537)
(2399, 539)
(2400, 473)
(2401, 677)
(2402, 741)
(2403, 747)
(2404, 805)
(2405, 761)
(2406, 707)
(2407, 666)
(2408, 541)
(2409, 493)
(2410, 553)
(2411, 544)
(2412, 437)
(2413, 438)
(2414, 473)
(2415, 537)
(2416, 551)
(2417, 612)
(2418, 564)
(2419, 636)
(2420, 663)
(2421, 728)
(2422, 641)
(2423, 664)
(2424, 672)
(2425, 665)
(2426, 705)
(2427, 591)
(2428, 768)
(2429, 471)
(2430, 406)
(2431, 492)
(2432, 478)
(2433, 401)
(2434, 438)
(2435, 382)
(2436, 406)
(2437, 352)
(2438, 434)
(2439, 508)
(2440, 461)
(2441, 714)
(2442, 722)
(2443, 669)
(2444, 586)
(2445, 629)
(2446, 825)
(2447, 1056)
(2448, 1211)
(2449, 1173)
(2450, 973)
(2451, 905)
(2452, 981)
(2453, 1007)
(2454, 1249)
(2455, 1211)
(2456, 977)
(2457, 844)
(2458, 1059)
(2459, 1269)
(2460, 1331)
(2461, 1381)
(2462, 1283)
(2463, 1436)
(2464, 1801)
(2465, 2137)
(2466, 2731)
(2467, 3349)
(2468, 3301)
(2469, 3453)
(2470, 2418)
(2471, 2441)
(2472, 2689)
(2473, 3174)
(2474, 3846)
(2475, 3395)
(2476, 3761)
(2477, 3788)
(2478, 3562)
(2479, 4575)
(2480, 4936)
(2481, 4659)
(2482, 4706)
(2483, 3878)
(2484, 4749)
(2485, 4909)
(2486, 4126)
(2487, 3633)
(2488, 3467)
(2489, 2939)
(2490, 3027)
(2491, 3495)
(2492, 3181)
(2493, 2604)
(2494, 2281)
(2495, 1875)
(2496, 1641)
(2497, 1706)
(2498, 1991)
(2499, 1925)
(2500, 2026)
(2501, 1459)
(2502, 1381)
(2503, 1389)
(2504, 1332)
(2505, 1536)
(2506, 1879)
(2507, 1812)
(2508, 1337)
(2509, 1474)
(2510, 1809)
(2511, 1942)
(2512, 1101)
(2513, 1332)
(2514, 1721)
(2515, 1901)
(2516, 2472)
(2517, 2377)
(2518, 2377)
(2519, 1951)
(2520, 1891)
(2521, 1774)
(2522, 1428)
(2523, 1484)
(2524, 1136)
(2525, 1153)
(2526, 1176)
(2527, 905)
(2528, 866)
(2529, 817)
(2530, 692)
(2531, 823)
(2532, 868)
(2533, 875)
(2534, 893)
(2535, 968)
(2536, 993)
(2537, 623)
(2538, 477)
(2539, 481)
(2540, 417)
(2541, 507)
(2542, 507)
(2543, 514)
(2544, 506)
(2545, 387)
(2546, 534)
(2547, 534)
(2548, 513)
(2549, 471)
(2550, 537)
(2551, 416)
(2552, 425)
(2553, 385)
(2554, 408)
(2555, 396)
(2556, 432)
(2557, 411)
(2558, 631)
(2559, 889)
(2560, 1128)
(2561, 1393)
(2562, 2201)
(2563, 2394)
(2564, 1792)
(2565, 2231)
(2566, 1663)
(2567, 1388)
(2568, 1047)
(2569, 1078)
(2570, 1016)
(2571, 891)
(2572, 996)
(2573, 1065)
(2574, 1011)
(2575, 779)
(2576, 986)
(2577, 886)
(2578, 872)
(2579, 993)
(2580, 1033)
(2581, 895)
(2582, 834)
(2583, 1063)
(2584, 1117)
(2585, 1168)
(2586, 1238)
(2587, 1136)
(2588, 1169)
(2589, 1458)
(2590, 1639)
(2591, 1772)
(2592, 1411)
(2593, 1334)
(2594, 1518)
(2595, 1605)
(2596, 1236)
(2597, 1324)
(2598, 1411)
(2599, 1102)
(2600, 865)
(2601, 852)
(2602, 825)
(2603, 677)
(2604, 941)
(2605, 1048)
(2606, 846)
(2607, 1087)
(2608, 964)
(2609, 874)
(2610, 1581)
(2611, 1232)
(2612, 1402)
(2613, 1309)
(2614, 1393)
(2615, 1498)
(2616, 1523)
(2617, 1258)
(2618, 1549)
(2619, 1819)
(2620, 1988)
(2621, 2331)
(2622, 1999)
(2623, 2296)
(2624, 2462)
(2625, 3063)
(2626, 3665)
(2627, 3393)
(2628, 2986)
(2629, 3236)
(2630, 3209)
(2631, 3271)
(2632, 3182)
(2633, 3572)
(2634, 3415)
(2635, 2549)
(2636, 2291)
(2637, 1858)
(2638, 1607)
(2639, 1591)
(2640, 1279)
(2641, 1486)
(2642, 1368)
(2643, 1047)
(2644, 1211)
(2645, 1314)
(2646, 1316)
(2647, 1208)
(2648, 1092)
(2649, 1182)
(2650, 1117)
(2651, 1193)
(2652, 1404)
(2653, 1077)
(2654, 1219)
(2655, 1023)
(2656, 751)
(2657, 1127)
(2658, 1026)
(2659, 1092)
(2660, 1012)
(2661, 962)
(2662, 914)
(2663, 988)
(2664, 769)
(2665, 758)
(2666, 1111)
(2667, 988)
(2668, 1025)
(2669, 992)
(2670, 1115)
(2671, 1562)
(2672, 1343)
(2673, 1252)
(2674, 1274)
(2675, 1131)
(2676, 941)
(2677, 959)
(2678, 814)
(2679, 839)
(2680, 694)
(2681, 1061)
(2682, 1314)
(2683, 1373)
(2684, 1319)
(2685, 1339)
(2686, 1122)
(2687, 1244)
(2688, 1235)
(2689, 1414)
(2690, 1234)
(2691, 869)
(2692, 771)
(2693, 1247)
(2694, 1578)
(2695, 1783)
(2696, 1723)
(2697, 1965)
(2698, 2087)
(2699, 1483)
(2700, 1616)
(2701, 1797)
(2702, 1747)
(2703, 1601)
(2704, 1511)
(2705, 1674)
(2706, 2149)
(2707, 2161)
(2708, 1774)
(2709, 1684)
(2710, 2019)
(2711, 1913)
(2712, 2731)
(2713, 2685)
(2714, 3418)
(2715, 2568)
(2716, 2085)
(2717, 2297)
(2718, 1833)
(2719, 2217)
(2720, 3926)
(2721, 4667)
(2722, 4684)
(2723, 5624)
(2724, 4863)
(2725, 3496)
(2726, 2185)
(2727, 2476)
(2728, 1432)
(2729, 1954)
(2730, 1847)
(2731, 1541)
(2732, 1357)
(2733, 1329)
(2734, 1512)
(2735, 1698)
(2736, 1706)
(2737, 1528)
(2738, 1173)
(2739, 1371)
(2740, 1385)
(2741, 1283)
(2742, 1226)
(2743, 1028)
(2744, 801)
(2745, 668)
(2746, 681)
(2747, 814)
(2748, 959)
(2749, 878)
(2750, 849)
(2751, 926)
(2752, 849)
(2753, 882)
(2754, 1081)
(2755, 1284)
(2756, 1262)
(2757, 1452)
(2758, 2095)
(2759, 2351)
(2760, 2204)
(2761, 2237)
(2762, 2234)
(2763, 2345)
(2764, 2648)
(2765, 2386)
(2766, 2012)
(2767, 2136)
(2768, 1945)
(2769, 2597)
(2770, 2262)
(2771, 2672)
(2772, 3138)
(2773, 2935)
(2774, 2626)
(2775, 2635)
(2776, 2309)
(2777, 1761)
(2778, 1881)
(2779, 1522)
(2780, 1442)
(2781, 1302)
(2782, 936)
(2783, 777)
(2784, 604)
(2785, 617)
(2786, 466)
(2787, 361)
(2788, 276)
(2789, 243)
(2790, 261)
(2791, 291)
(2792, 367)
(2793, 461)
(2794, 483)
(2795, 509)
(2796, 471)
(2797, 401)
(2798, 373)
(2799, 338)
(2800, 374)
(2801, 375)
(2802, 402)
(2803, 451)
(2804, 341)
(2805, 437)
(2806, 408)
(2807, 348)
(2808, 385)
(2809, 408)
(2810, 415)
(2811, 287)
(2812, 444)
(2813, 401)
(2814, 434)
(2815, 398)
(2816, 471)
(2817, 526)
(2818, 397)
(2819, 328)
(2820, 349)
(2821, 245)
(2822, 181)
(2823, 221)
(2824, 165)
(2825, 157)
(2826, 186)
(2827, 207)
(2828, 135)
(2829, 139)
(2830, 177)
(2831, 164)
(2832, 181)
(2833, 133)
(2834, 138)
(2835, 137)
(2836, 163)
(2837, 123)
(2838, 91)
(2839, 136)
(2840, 159)
(2841, 121)
(2842, 131)
(2843, 133)
(2844, 131)
(2845, 92)
(2846, 91)
(2847, 94)
(2848, 138)
(2849, 131)
(2850, 163)
(2851, 145)
(2852, 214)
(2853, 207)
(2854, 198)
(2855, 207)
(2856, 217)
(2857, 239)
(2858, 247)
(2859, 236)
(2860, 251)
(2861, 252)
(2862, 321)
(2863, 316)
(2864, 398)
(2865, 342)
(2866, 303)
(2867, 226)
(2868, 245)
(2869, 223)
(2870, 234)
(2871, 331)
(2872, 231)
(2873, 272)
(2874, 306)
(2875, 389)
(2876, 344)
(2877, 328)
(2878, 302)
(2879, 326)
(2880, 301)
(2881, 256)
(2882, 185)
(2883, 195)
(2884, 208)
(2885, 178)
(2886, 129)
(2887, 99)
(2888, 89)
(2889, 112)
(2890, 153)
(2891, 147)
(2892, 159)
(2893, 121)
(2894, 105)
(2895, 137)
(2896, 169)
(2897, 191)
(2898, 204)
(2899, 247)
(2900, 306)
(2901, 368)
(2902, 407)
(2903, 432)
(2904, 443)
(2905, 461)
(2906, 412)
(2907, 399)
(2908, 419)
(2909, 341)
(2910, 268)
(2911, 267)
(2912, 269)
(2913, 315)
(2914, 357)
(2915, 432)
(2916, 368)
(2917, 364)
(2918, 401)
(2919, 341)
(2920, 459)
(2921, 402)
(2922, 455)
(2923, 451)
(2924, 408)
(2925, 365)
(2926, 387)
(2927, 441)
(2928, 311)
(2929, 361)
(2930, 441)
(2931, 386)
(2932, 367)
(2933, 323)
(2934, 326)
(2935, 412)
(2936, 567)
(2937, 827)
(2938, 771)
(2939, 655)
(2940, 792)
(2941, 723)
(2942, 793)
(2943, 811)
(2944, 616)
(2945, 565)
(2946, 589)
(2947, 606)
(2948, 612)
(2949, 507)
(2950, 555)
(2951, 551)
(2952, 509)
(2953, 491)
(2954, 506)
(2955, 533)
(2956, 511)
(2957, 501)
(2958, 477)
(2959, 468)
(2960, 536)
(2961, 508)
(2962, 527)
(2963, 569)
(2964, 698)
(2965, 651)
(2966, 866)
(2967, 1251)
(2968, 1493)
(2969, 1866)
(2970, 1801)
(2971, 1573)
(2972, 1563)
(2973, 1695)
(2974, 2646)
(2975, 2425)
(2976, 2182)
(2977, 2371)
(2978, 2321)
(2979, 2322)
(2980, 2468)
(2981, 2441)
(2982, 2492)
(2983, 2949)
(2984, 3595)
(2985, 3803)
(2986, 3893)
(2987, 4381)
(2988, 4742)
(2989, 4494)
(2990, 4619)
(2991, 4731)
(2992, 4942)
(2993, 3369)
(2994, 1938)
(2995, 1283)
(2996, 2697)
(2997, 2213)
(2998, 1788)
(2999, 1417)
(3000, 1753)
(3001, 1491)
(3002, 2112)
(3003, 1971)
(3004, 1632)
(3005, 1644)
(3006, 1491)
(3007, 1891)
(3008, 1783)
(3009, 1818)
(3010, 2251)
(3011, 1757)
(3012, 1474)
(3013, 1687)
(3014, 1302)
(3015, 1006)
(3016, 1054)
(3017, 1108)
(3018, 1189)
(3019, 1314)
(3020, 1252)
(3021, 1445)
(3022, 1856)
(3023, 1816)
(3024, 2421)
(3025, 2325)
(3026, 2095)
(3027, 1774)
(3028, 1808)
(3029, 1708)
(3030, 1532)
(3031, 1589)
(3032, 1675)
(3033, 1204)
(3034, 1059)
(3035, 967)
(3036, 1119)
(3037, 869)
(3038, 908)
(3039, 762)
(3040, 755)
(3041, 967)
(3042, 923)
(3043, 726)
(3044, 577)
(3045, 581)
(3046, 669)
(3047, 733)
(3048, 624)
(3049, 721)
(3050, 611)
(3051, 564)
(3052, 624)
(3053, 764)
(3054, 655)
(3055, 634)
(3056, 708)
(3057, 638)
(3058, 663)
(3059, 613)
(3060, 495)
(3061, 639)
(3062, 752)
(3063, 778)
(3064, 1044)
(3065, 965)
(3066, 983)
(3067, 918)
(3068, 1023)
(3069, 1039)
(3070, 1139)
(3071, 1086)
(3072, 1103)
(3073, 757)
(3074, 571)
(3075, 628)
(3076, 519)
(3077, 566)
(3078, 435)
(3079, 561)
(3080, 641)
(3081, 651)
(3082, 677)
(3083, 684)
(3084, 784)
(3085, 721)
(3086, 648)
(3087, 616)
(3088, 555)
(3089, 633)
(3090, 661)
(3091, 751)
(3092, 714)
(3093, 731)
(3094, 835)
(3095, 942)
(3096, 1264)
(3097, 954)
(3098, 1147)
(3099, 956)
(3100, 748)
(3101, 582)
(3102, 995)
(3103, 941)
(3104, 1175)
(3105, 891)
(3106, 831)
(3107, 1056)
(3108, 948)
(3109, 671)
(3110, 913)
(3111, 906)
(3112, 757)
(3113, 828)
(3114, 755)
(3115, 544)
(3116, 565)
(3117, 499)
(3118, 541)
(3119, 771)
(3120, 657)
(3121, 478)
(3122, 374)
(3123, 317)
(3124, 364)
(3125, 305)
(3126, 382)
(3127, 439)
(3128, 1124)
(3129, 828)
(3130, 571)
(3131, 556)
(3132, 729)
(3133, 715)
(3134, 864)
(3135, 683)
(3136, 565)
(3137, 551)
(3138, 473)
(3139, 526)
(3140, 456)
(3141, 454)
(3142, 432)
(3143, 377)
(3144, 535)
(3145, 475)
(3146, 496)
(3147, 608)
(3148, 552)
(3149, 503)
(3150, 491)
(3151, 455)
(3152, 454)
(3153, 448)
(3154, 464)
(3155, 502)
(3156, 484)
(3157, 468)
(3158, 416)
(3159, 456)
(3160, 427)
(3161, 505)
(3162, 431)
(3163, 394)
(3164, 509)
(3165, 505)
(3166, 662)
(3167, 582)
(3168, 672)
(3169, 698)
(3170, 719)
(3171, 751)
(3172, 552)
(3173, 446)
(3174, 502)
(3175, 457)
(3176, 444)
(3177, 442)
(3178, 358)
(3179, 526)
(3180, 382)
(3181, 481)
(3182, 458)
(3183, 476)
(3184, 549)
(3185, 597)
(3186, 705)
(3187, 683)
(3188, 812)
(3189, 808)
(3190, 779)
(3191, 752)
(3192, 718)
(3193, 756)
(3194, 601)
(3195, 441)
(3196, 396)
(3197, 301)
(3198, 287)
(3199, 362)
(3200, 321)
(3201, 321)
(3202, 255)
(3203, 231)
(3204, 194)
(3205, 146)
(3206, 153)
(3207, 139)
(3208, 154)
(3209, 171)
(3210, 177)
(3211, 194)
(3212, 193)
(3213, 178)
(3214, 159)
(3215, 169)
(3216, 151)
(3217, 169)
(3218, 116)
(3219, 167)
(3220, 131)
(3221, 137)
(3222, 103)
(3223, 114)
(3224, 122)
(3225, 113)
(3226, 129)
(3227, 105)
(3228, 117)
(3229, 114)
(3230, 91)
(3231, 144)
(3232, 185)
(3233, 152)
(3234, 156)
(3235, 151)
(3236, 165)
(3237, 169)
(3238, 148)
(3239, 153)
(3240, 151)
(3241, 155)
(3242, 153)
(3243, 149)
(3244, 191)
(3245, 209)
(3246, 227)
(3247, 273)
(3248, 311)
(3249, 392)
(3250, 393)
(3251, 311)
(3252, 335)
(3253, 317)
(3254, 271)
(3255, 297)
(3256, 238)
(3257, 239)
(3258, 209)
(3259, 227)
(3260, 241)
(3261, 218)
(3262, 255)
(3263, 266)
(3264, 244)
(3265, 211)
(3266, 245)
(3267, 225)
(3268, 172)
(3269, 121)
(3270, 112)
(3271, 118)
(3272, 118)
(3273, 151)
(3274, 191)
(3275, 265)
(3276, 278)
(3277, 173)
(3278, 215)
(3279, 247)
(3280, 197)
(3281, 224)
(3282, 298)
(3283, 236)
(3284, 337)
(3285, 425)
(3286, 461)
(3287, 489)
(3288, 419)
(3289, 494)
(3290, 371)
(3291, 399)
(3292, 304)
(3293, 308)
(3294, 462)
(3295, 392)
(3296, 438)
(3297, 445)
(3298, 398)
(3299, 359)
(3300, 334)
(3301, 346)
(3302, 407)
(3303, 521)
(3304, 474)
(3305, 574)
(3306, 721)
(3307, 581)
(3308, 527)
(3309, 665)
(3310, 667)
(3311, 644)
(3312, 463)
(3313, 459)
(3314, 372)
(3315, 368)
(3316, 346)
(3317, 427)
(3318, 461)
(3319, 566)
(3320, 541)
(3321, 358)
(3322, 375)
(3323, 392)
(3324, 389)
(3325, 391)
(3326, 368)
(3327, 262)
(3328, 379)
(3329, 258)
(3330, 269)
(3331, 267)
(3332, 262)
(3333, 304)
(3334, 293)
(3335, 387)
(3336, 308)
(3337, 251)
(3338, 291)
(3339, 434)
(3340, 617)
(3341, 855)
(3342, 741)
(3343, 835)
(3344, 1121)
(3345, 1152)
(3346, 1123)
(3347, 1043)
(3348, 851)
(3349, 577)
(3350, 545)
(3351, 469)
(3352, 419)
(3353, 242)
(3354, 328)
(3355, 293)
(3356, 298)
(3357, 397)
(3358, 482)
(3359, 558)
(3360, 611)
(3361, 595)
(3362, 554)
(3363, 495)
(3364, 406)
(3365, 686)
(3366, 626)
(3367, 406)
(3368, 316)
(3369, 387)
(3370, 383)
(3371, 489)
(3372, 531)
(3373, 466)
(3374, 543)
(3375, 646)
(3376, 683)
(3377, 674)
(3378, 705)
(3379, 635)
(3380, 709)
(3381, 718)
(3382, 809)
(3383, 644)
(3384, 452)
(3385, 422)
(3386, 376)
(3387, 515)
(3388, 539)
(3389, 451)
(3390, 433)
(3391, 466)
(3392, 511)
(3393, 437)
(3394, 492)
(3395, 454)
(3396, 308)
(3397, 285)
(3398, 286)
(3399, 387)
(3400, 351)
(3401, 363)
(3402, 436)
(3403, 463)
(3404, 435)
(3405, 469)
(3406, 524)
(3407, 621)
(3408, 854)
(3409, 1073)
(3410, 1332)
(3411, 1252)
(3412, 1345)
(3413, 1573)
(3414, 2629)
(3415, 2723)
(3416, 3168)
(3417, 3717)
(3418, 3962)
(3419, 3047)
(3420, 5337)
(3421, 4757)
(3422, 3541)
(3423, 2961)
(3424, 2143)
(3425, 1644)
(3426, 1326)
(3427, 2152)
(3428, 2229)
(3429, 2323)
(3430, 2099)
(3431, 1727)
(3432, 1949)
(3433, 2105)
(3434, 2191)
(3435, 2581)
(3436, 3221)
(3437, 2364)
(3438, 2492)
(3439, 2336)
(3440, 2002)
(3441, 1741)
(3442, 1563)
(3443, 1434)
(3444, 1277)
(3445, 1309)
(3446, 1142)
(3447, 881)
(3448, 861)
(3449, 792)
(3450, 723)
(3451, 625)
(3452, 562)
(3453, 451)
(3454, 495)
(3455, 501)
(3456, 554)
(3457, 521)
(3458, 617)
(3459, 573)
(3460, 703)
(3461, 689)
(3462, 682)
(3463, 674)
(3464, 591)
(3465, 558)
(3466, 453)
(3467, 422)
(3468, 319)
(3469, 412)
(3470, 393)
(3471, 366)
(3472, 394)
(3473, 357)
(3474, 345)
(3475, 298)
(3476, 261)
(3477, 181)
(3478, 111)
(3479, 137)
(3480, 146)
(3481, 151)
(3482, 185)
(3483, 216)
(3484, 219)
(3485, 168)
(3486, 168)
(3487, 138)
(3488, 146)
(3489, 109)
(3490, 129)
(3491, 123)
(3492, 108)
(3493, 93)
(3494, 106)
(3495, 109)
(3496, 145)
(3497, 146)
(3498, 123)
(3499, 134)
(3500, 149)
(3501, 156)
(3502, 171)
(3503, 128)
(3504, 148)
(3505, 165)
(3506, 129)
(3507, 151)
(3508, 129)
(3509, 108)
(3510, 103)
(3511, 101)
(3512, 93)
(3513, 85)
(3514, 69)
(3515, 66)
(3516, 56)
(3517, 52)
(3518, 34)
(3519, 26)
(3520, 21)
(3521, 21)
(3522, 21)
(3523, 29)
(3524, 32)
(3525, 29)
(3526, 28)
(3527, 31)
(3528, 36)
(3529, 31)
(3530, 31)
(3531, 28)
(3532, 17)
(3533, 21)
(3534, 26)
(3535, 25)
(3536, 24)
(3537, 36)
(3538, 41)
(3539, 31)
(3540, 41)
(3541, 61)
(3542, 45)
(3543, 37)
(3544, 41)
(3545, 39)
(3546, 35)
(3547, 25)
(3548, 24)
(3549, 24)
(3550, 31)
(3551, 42)
(3552, 34)
(3553, 43)
(3554, 24)
(3555, 31)
(3556, 27)
(3557, 25)
(3558, 25)
(3559, 29)
(3560, 34)
(3561, 41)
(3562, 45)
(3563, 42)
(3564, 35)
(3565, 27)
(3566, 23)
(3567, 45)
(3568, 36)
(3569, 41)
(3570, 46)
(3571, 44)
(3572, 57)
(3573, 75)
(3574, 72)
(3575, 85)
(3576, 76)
(3577, 91)
(3578, 91)
(3579, 111)
(3580, 167)
(3581, 239)
(3582, 236)
(3583, 134)
(3584, 124)
(3585, 116)
(3586, 97)
(3587, 105)
(3588, 114)
(3589, 131)
(3590, 175)
(3591, 125)
(3592, 101)
(3593, 75)
(3594, 92)
(3595, 102)
(3596, 96)
(3597, 91)
(3598, 111)
(3599, 92)
(3600, 85)
(3601, 63)
(3602, 54)
(3603, 83)
(3604, 71)
(3605, 45)
(3606, 71)
(3607, 122)
(3608, 98)
(3609, 103)
(3610, 131)
(3611, 118)
(3612, 118)
(3613, 75)
(3614, 65)
(3615, 71)
(3616, 88)
(3617, 48)
(3618, 61)
(3619, 58)
(3620, 67)
(3621, 192)
(3622, 325)
(3623, 427)
(3624, 364)
(3625, 266)
(3626, 263)
(3627, 247)
(3628, 278)
(3629, 375)
(3630, 355)
(3631, 311)
(3632, 278)
(3633, 295)
(3634, 208)
(3635, 218)
(3636, 217)
(3637, 236)
(3638, 246)
(3639, 236)
(3640, 187)
(3641, 189)
(3642, 197)
(3643, 211)
(3644, 201)
(3645, 287)
(3646, 435)
(3647, 351)
(3648, 452)
(3649, 475)
(3650, 345)
(3651, 363)
(3652, 351)
(3653, 298)
(3654, 281)
(3655, 332)
(3656, 414)
(3657, 265)
(3658, 299)
(3659, 279)
(3660, 264)
(3661, 332)
(3662, 387)
(3663, 367)
(3664, 241)
(3665, 274)
(3666, 272)
(3667, 281)
(3668, 216)
(3669, 287)
(3670, 315)
(3671, 232)
(3672, 253)
(3673, 197)
(3674, 271)
(3675, 191)
(3676, 156)
(3677, 149)
(3678, 152)
(3679, 112)
(3680, 144)
(3681, 151)
(3682, 143)
(3683, 113)
(3684, 95)
(3685, 81)
(3686, 81)
(3687, 87)
(3688, 73)
(3689, 82)
(3690, 72)
(3691, 64)
(3692, 61)
(3693, 53)
(3694, 66)
(3695, 63)
(3696, 52)
(3697, 45)
(3698, 56)
(3699, 51)
(3700, 41)
(3701, 38)
(3702, 24)
(3703, 34)
(3704, 41)
(3705, 46)
(3706, 41)
(3707, 47)
(3708, 54)
(3709, 59)
(3710, 56)
(3711, 59)
(3712, 45)
(3713, 41)
(3714, 36)
(3715, 38)
(3716, 51)
(3717, 57)
(3718, 48)
(3719, 63)
(3720, 47)
(3721, 41)
(3722, 38)
(3723, 53)
(3724, 54)
(3725, 73)
(3726, 32)
(3727, 33)
(3728, 31)
(3729, 23)
(3730, 31)
(3731, 31)
(3732, 26)
(3733, 38)
(3734, 55)
(3735, 44)
(3736, 43)
(3737, 45)
(3738, 63)
(3739, 51)
(3740, 56)
(3741, 49)
(3742, 67)
(3743, 47)
(3744, 57)
(3745, 49)
(3746, 45)
(3747, 47)
(3748, 75)
(3749, 74)
(3750, 93)
(3751, 75)
(3752, 99)
(3753, 63)
(3754, 72)
(3755, 59)
(3756, 59)
(3757, 48)
(3758, 39)
(3759, 59)
(3760, 41)
(3761, 55)
(3762, 59)
(3763, 74)
(3764, 191)
(3765, 198)
(3766, 431)
(3767, 542)
(3768, 482)
(3769, 416)
(3770, 407)
(3771, 446)
(3772, 502)
(3773, 596)
(3774, 575)
(3775, 577)
(3776, 391)
(3777, 478)
(3778, 461)
(3779, 481)
(3780, 467)
(3781, 432)
(3782, 573)
(3783, 559)
(3784, 621)
(3785, 594)
(3786, 816)
(3787, 946)
(3788, 916)
(3789, 693)
(3790, 791)
(3791, 706)
(3792, 614)
(3793, 575)
(3794, 717)
(3795, 1017)
(3796, 1302)
(3797, 1095)
(3798, 1211)
(3799, 1191)
(3800, 1046)
(3801, 995)
(3802, 759)
(3803, 712)
(3804, 653)
(3805, 591)
(3806, 537)
(3807, 496)
(3808, 498)
(3809, 511)
(3810, 407)
(3811, 312)
(3812, 473)
(3813, 389)
(3814, 346)
(3815, 435)
(3816, 452)
(3817, 371)
(3818, 306)
(3819, 249)
(3820, 217)
(3821, 199)
(3822, 231)
(3823, 221)
(3824, 186)
(3825, 235)
(3826, 223)
(3827, 198)
(3828, 196)
(3829, 191)
(3830, 214)
(3831, 245)
(3832, 243)
(3833, 285)
(3834, 244)
(3835, 235)
(3836, 253)
(3837, 232)
(3838, 246)
(3839, 185)
(3840, 191)
(3841, 172)
(3842, 148)
(3843, 111)
(3844, 144)
(3845, 135)
(3846, 122)
(3847, 105)
(3848, 111)
(3849, 99)
(3850, 86)
(3851, 123)
(3852, 83)
(3853, 106)
(3854, 112)
(3855, 111)
(3856, 87)
(3857, 95)
(3858, 135)
(3859, 102)
(3860, 98)
(3861, 105)
(3862, 97)
(3863, 122)
(3864, 144)
(3865, 141)
(3866, 111)
(3867, 111)
(3868, 124)
(3869, 114)
(3870, 91)
(3871, 71)
(3872, 88)
(3873, 131)
(3874, 114)
(3875, 99)
(3876, 71)
(3877, 81)
(3878, 91)
(3879, 91)
(3880, 81)
(3881, 73)
(3882, 73)
(3883, 82)
(3884, 85)
(3885, 73)
(3886, 81)
(3887, 94)
(3888, 111)
(3889, 73)
(3890, 74)
(3891, 74)
(3892, 67)
(3893, 68)
(3894, 86)
(3895, 94)
(3896, 115)
(3897, 98)
(3898, 101)
(3899, 91)
(3900, 75)
(3901, 46)
(3902, 42)
(3903, 47)
(3904, 33)
(3905, 31)
(3906, 22)
(3907, 14)
(3908, 17)
(3909, 21)
(3910, 22)
(3911, 18)
(3912, 15)
(3913, 15)
(3914, 16)
(3915, 11)
(3916, 12)
(3917, 12)
(3918, 11)
(3919, 8)
(3920, 9)
(3921, 6)
(3922, 4)
(3923, 4)
(3924, 5)
(3925, 5)
(3926, 4)
(3927, 5)
(3928, 4)
(3929, 2)
(3930, 2)
(3931, 3)
(3932, 3)
(3933, 2)
(3934, 3)
(3935, 4)
(3936, 2)
(3937, 4)
(3938, 3)
(3939, 173)
(3940, 481)
(3941, 443)
(3942, 791)
(3943, 1005)
(3944, 991)
(3945, 15)
(3946, 15)
(3947, 12)
(3948, 8)
(3949, 9)
(3950, 8)
(3951, 8)
(3952, 8)
(3953, 9)
(3954, 9)
(3955, 6)
(3956, 11)
(3957, 17)
(3958, 13)
(3959, 16)
(3960, 18)
(3961, 22)
(3962, 18)
(3963, 17)
(3964, 15)
(3965, 19)
(3966, 18)
(3967, 17)
(3968, 17)
(3969, 21)
(3970, 22)
(3971, 23)
(3972, 25)
(3973, 26)
(3974, 34)
(3975, 46)
(3976, 54)
(3977, 46)
(3978, 47)
(3979, 36)
(3980, 51)
(3981, 57)
(3982, 61)
(3983, 62)
(3984, 78)
(3985, 73)
(3986, 89)
(3987, 65)
(3988, 61)
(3989, 73)
(3990, 61)
(3991, 62)
(3992, 61)
(3993, 49)
(3994, 64)
(3995, 56)
(3996, 42)
(3997, 52)
(3998, 95)
(3999, 98)
(4000, 91)
(4001, 81)
(4002, 73)
(4003, 82)
(4004, 55)
(4005, 87)
(4006, 88)
(4007, 89)
(4008, 97)
(4009, 86)
(4010, 72)
(4011, 75)
(4012, 86)
(4013, 91)
(4014, 107)
(4015, 104)
(4016, 109)
(4017, 121)
(4018, 129)
(4019, 174)
(4020, 181)
(4021, 185)
(4022, 214)
(4023, 194)
(4024, 269)
(4025, 224)
(4026, 134)
(4027, 161)
(4028, 141)
(4029, 175)
(4030, 141)
(4031, 157)
(4032, 184)
(4033, 267)
(4034, 601)
(4035, 761)
(4036, 905)
(4037, 1338)
(4038, 1156)
(4039, 1146)
(4040, 956)
(4041, 823)
(4042, 1147)
(4043, 1421)
(4044, 1291)
(4045, 832)
(4046, 1001)
(4047, 976)
(4048, 1002)
(4049, 997)
(4050, 913)
(4051, 1028)
(4052, 691)
(4053, 651)
(4054, 748)
(4055, 797)
(4056, 631)
(4057, 555)
(4058, 527)
(4059, 655)
(4060, 689)
(4061, 566)
(4062, 531)
(4063, 454)
(4064, 373)
(4065, 322)
(4066, 405)
(4067, 545)
(4068, 363)
(4069, 288)
(4070, 234)
(4071, 226)
(4072, 263)
(4073, 341)
(4074, 389)
(4075, 348)
(4076, 275)
(4077, 231)
(4078, 254)
(4079, 222)
(4080, 202)
(4081, 151)
(4082, 177)
(4083, 137)
(4084, 153)
(4085, 219)
(4086, 171)
(4087, 168)
(4088, 151)
(4089, 105)
(4090, 144)
(4091, 157)
(4092, 155)
(4093, 166)
(4094, 166)
(4095, 223)
(4096, 195)
(4097, 202)
(4098, 179)
(4099, 126)
(4100, 148)
(4101, 152)
(4102, 152)
(4103, 164)
(4104, 157)
(4105, 153)
(4106, 176)
(4107, 166)
(4108, 162)
(4109, 177)
(4110, 178)
(4111, 193)
(4112, 149)
(4113, 116)
(4114, 127)
(4115, 127)
(4116, 146)
(4117, 112)
(4118, 99)
(4119, 85)
(4120, 73)
(4121, 72)
(4122, 65)
(4123, 41)
(4124, 51)
(4125, 53)
(4126, 51)
(4127, 44)
(4128, 42)
(4129, 38)
(4130, 56)
(4131, 53)
(4132, 45)
(4133, 58)
(4134, 56)
(4135, 58)
(4136, 45)
(4137, 33)
(4138, 23)
(4139, 24)
(4140, 24)
(4141, 26)
(4142, 34)
(4143, 29)
(4144, 33)
(4145, 41)
(4146, 51)
(4147, 46)
(4148, 53)
(4149, 38)
(4150, 48)
(4151, 49)
(4152, 46)
(4153, 41)
(4154, 42)
(4155, 38)
(4156, 56)
(4157, 53)
(4158, 75)
(4159, 71)
(4160, 69)
(4161, 64)
(4162, 79)
(4163, 73)
(4164, 178)
(4165, 562)
(4166, 583)
(4167, 927)
(4168, 1352)
(4169, 2234)
(4170, 304)
(4171, 269)
(4172, 304)
(4173, 269)
(4174, 261)
(4175, 232)
(4176, 252)
(4177, 267)
(4178, 288)
(4179, 289)
(4180, 229)
(4181, 263)
(4182, 232)
(4183, 277)
(4184, 299)
(4185, 312)
(4186, 285)
(4187, 296)
(4188, 335)
(4189, 194)
(4190, 129)
(4191, 131)
(4192, 138)
(4193, 123)
(4194, 159)
(4195, 129)
(4196, 144)
(4197, 174)
(4198, 213)
(4199, 183)
(4200, 171)
(4201, 181)
(4202, 132)
(4203, 127)
(4204, 118)
(4205, 151)
(4206, 456)
(4207, 506)
(4208, 797)
(4209, 1202)
(4210, 1396)
(4211, 697)
(4212, 384)
(4213, 306)
(4214, 233)
(4215, 201)
(4216, 254)
(4217, 112)
(4218, 132)
(4219, 131)
(4220, 91)
(4221, 84)
(4222, 55)
(4223, 76)
(4224, 71)
(4225, 89)
(4226, 68)
(4227, 75)
(4228, 73)
(4229, 69)
(4230, 61)
(4231, 54)
(4232, 49)
(4233, 43)
(4234, 27)
(4235, 26)
(4236, 31)
(4237, 33)
(4238, 39)
(4239, 38)
(4240, 38)
(4241, 32)
(4242, 41)
(4243, 42)
(4244, 35)
(4245, 26)
(4246, 32)
(4247, 31)
(4248, 33)
(4249, 44)
(4250, 46)
(4251, 44)
(4252, 51)
(4253, 45)
(4254, 51)
(4255, 57)
(4256, 39)
(4257, 61)
(4258, 67)
(4259, 81)
(4260, 61)
(4261, 66)
(4262, 52)
(4263, 54)
(4264, 51)
(4265, 61)
(4266, 63)
(4267, 58)
(4268, 54)
(4269, 43)
(4270, 35)
(4271, 37)
(4272, 43)
(4273, 56)
(4274, 58)
(4275, 48)
(4276, 52)
(4277, 41)
(4278, 29)
(4279, 41)
(4280, 48)
(4281, 28)
(4282, 31)
(4283, 33)
(4284, 23)
(4285, 35)
(4286, 31)
(4287, 26)
(4288, 19)
(4289, 16)
(4290, 17)
(4291, 27)
(4292, 28)
(4293, 31)
(4294, 29)
(4295, 26)
(4296, 27)
(4297, 21)
(4298, 22)
(4299, 21)
(4300, 23)
(4301, 18)
(4302, 28)
(4303, 21)
(4304, 27)
(4305, 28)
(4306, 26)
(4307, 26)
(4308, 31)
(4309, 24)
(4310, 29)
(4311, 26)
(4312, 22)
(4313, 19)
(4314, 15)
(4315, 19)
(4316, 16)
(4317, 16)
(4318, 12)
(4319, 15)
(4320, 21)
(4321, 29)
(4322, 29)
(4323, 49)
(4324, 81)
(4325, 65)
(4326, 69)
(4327, 71)
(4328, 89)
(4329, 85)
(4330, 79)
(4331, 71)
(4332, 75)
(4333, 78)
(4334, 65)
(4335, 86)
(4336, 71)
(4337, 69)
(4338, 93)
(4339, 94)
(4340, 97)
(4341, 122)
(4342, 146)
(4343, 121)
(4344, 118)
(4345, 132)
(4346, 171)
(4347, 165)
(4348, 151)
(4349, 151)
(4350, 241)
(4351, 219)
(4352, 185)
(4353, 144)
(4354, 131)
(4355, 142)
(4356, 155)
(4357, 146)
(4358, 154)
(4359, 137)
(4360, 116)
(4361, 101)
(4362, 71)
(4363, 91)
(4364, 105)
(4365, 99)
(4366, 98)
(4367, 57)
(4368, 57)
(4369, 66)
(4370, 66)
(4371, 91)
(4372, 82)
(4373, 72)
(4374, 75)
(4375, 51)
(4376, 51)
(4377, 46)
(4378, 41)
(4379, 33)
(4380, 32)
(4381, 36)
(4382, 32)
(4383, 32)
(4384, 27)
(4385, 22)
(4386, 21)
(4387, 22)
(4388, 25)
(4389, 29)
(4390, 25)
(4391, 21)
(4392, 16)
(4393, 21)
(4394, 18)
(4395, 23)
(4396, 18)
(4397, 21)
(4398, 32)
(4399, 34)
(4400, 45)
(4401, 49)
(4402, 71)
(4403, 61)
(4404, 69)
(4405, 61)
(4406, 71)
(4407, 73)
(4408, 126)
(4409, 121)
(4410, 142)
(4411, 126)
(4412, 141)
(4413, 191)
(4414, 283)
(4415, 206)
(4416, 189)
(4417, 155)
(4418, 157)
(4419, 118)
(4420, 105)
(4421, 114)
(4422, 193)
(4423, 199)
(4424, 231)
(4425, 257)
(4426, 165)
(4427, 202)
(4428, 168)
(4429, 187)
(4430, 151)
(4431, 129)
(4432, 138)
(4433, 134)
(4434, 132)
(4435, 106)
(4436, 155)
(4437, 131)
(4438, 126)
(4439, 119)
(4440, 119)
(4441, 112)
(4442, 105)
(4443, 121)
(4444, 128)
(4445, 166)
(4446, 179)
(4447, 172)
(4448, 151)
(4449, 158)
(4450, 117)
(4451, 127)
(4452, 132)
(4453, 141)
(4454, 114)
(4455, 125)
(4456, 101)
(4457, 143)
(4458, 136)
(4459, 96)
(4460, 88)
(4461, 88)
(4462, 79)
(4463, 77)
(4464, 91)
(4465, 79)
(4466, 79)
(4467, 93)
(4468, 107)
(4469, 101)
(4470, 92)
(4471, 85)
(4472, 81)
(4473, 107)
(4474, 142)
(4475, 137)
(4476, 146)
(4477, 123)
(4478, 142)
(4479, 73)
(4480, 91)
(4481, 74)
(4482, 57)
(4483, 72)
(4484, 57)
(4485, 64)
(4486, 57)
(4487, 44)
(4488, 47)
(4489, 41)
(4490, 28)
(4491, 31)
(4492, 33)
(4493, 23)
(4494, 29)
(4495, 34)
(4496, 441)
(4497, 234)
(4498, 61)
(4499, 44)
(4500, 41)
(4501, 37)
(4502, 61)
(4503, 71)
(4504, 55)
(4505, 111)
(4506, 137)
(4507, 41)
(4508, 38)
(4509, 29)
(4510, 17)
(4511, 19)
(4512, 24)
(4513, 21)
(4514, 22)
(4515, 27)
(4516, 39)
(4517, 47)
(4518, 31)
(4519, 23)
(4520, 24)
(4521, 16)
(4522, 22)
(4523, 25)
(4524, 19)
(4525, 14)
(4526, 15)
(4527, 15)
(4528, 18)
(4529, 16)
(4530, 14)
(4531, 14)
(4532, 22)
(4533, 25)
(4534, 21)
(4535, 22)
(4536, 23)
(4537, 19)
(4538, 18)
(4539, 13)
(4540, 11)
(4541, 8)
(4542, 12)
(4543, 17)
(4544, 13)
(4545, 22)
(4546, 37)
(4547, 31)
(4548, 32)
(4549, 31)
(4550, 29)
(4551, 25)
(4552, 26)
(4553, 35)
(4554, 39)
(4555, 41)
(4556, 34)
(4557, 32)
(4558, 42)
(4559, 51)
(4560, 53)
(4561, 62)
(4562, 44)
(4563, 37)
(4564, 36)
(4565, 31)
(4566, 43)
(4567, 56)
(4568, 58)
(4569, 45)
(4570, 77)
(4571, 91)
(4572, 107)
(4573, 109)
(4574, 126)
(4575, 131)
(4576, 127)
(4577, 103)
(4578, 121)
(4579, 102)
(4580, 56)
(4581, 64)
(4582, 52)
(4583, 57)
(4584, 64)
(4585, 58)
(4586, 55)
(4587, 53)
(4588, 49)
(4589, 67)
(4590, 56)
(4591, 79)
(4592, 82)
(4593, 94)
(4594, 81)
(4595, 98)
(4596, 98)
(4597, 98)
(4598, 94)
(4599, 61)
(4600, 75)
(4601, 103)
(4602, 99)
(4603, 89)
(4604, 62)
(4605, 62)
(4606, 58)
(4607, 59)
(4608, 64)
(4609, 67)
(4610, 65)
(4611, 55)
(4612, 51)
(4613, 51)
(4614, 66)
(4615, 61)
(4616, 53)
(4617, 65)
(4618, 64)
(4619, 67)
(4620, 61)
(4621, 54)
(4622, 55)
(4623, 42)
(4624, 49)
(4625, 71)
(4626, 98)
(4627, 93)
(4628, 82)
(4629, 56)
(4630, 74)
(4631, 51)
(4632, 59)
(4633, 64)
(4634, 61)
(4635, 68)
(4636, 74)
(4637, 89)
(4638, 107)
(4639, 58)
};


==> covgraphs/ecoli.bh.single.log.cov.errors.tex <==
\addplot [sharp plot,color=magenta,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.000832042244822465)
(1, 0.000330017623398278)
(2, 0.000168959077333448)
(3, 9.15178292131328e-05)
(4, 7.82032282934307e-05)
(5, 5.34589247769965e-05)
(6, 4.61198525833053e-05)
(7, 4.4635996456712e-05)
(8, 3.96630732216425e-05)
(9, 4.12672420071488e-05)
(10, 6.21214362187303e-05)
(11, 7.53959329187947e-05)
(12, 3.64146314309923e-05)
(13, 3.80188002164986e-05)
(14, 3.95427605627296e-05)
(15, 3.67755694077313e-05)
(16, 3.52516090615003e-05)
(17, 8.40985485801662e-05)
(18, 3.88609888288894e-05)
(19, 4.29516192319304e-05)
(20, 6.05573716528617e-05)
(21, 0.000221884854845441)
(22, 0.000205062150424578)
(23, 0.000377432943732094)
(24, 0.00019299732777574)
(25, 0.000232923839019862)
(26, 0.000259542552823944)
(27, 0.000265276821649559)
(28, 0.00034845538979342)
(29, 0.00029041529265557)
(30, 0.000302435339016943)
(31, 0.000535087093536457)
(32, 0.000303881680946619)
(33, 0.000313836206565846)
(34, 0.000329074319669224)
(35, 0.000321029991501597)
(36, 0.000356745438580137)
(37, 0.000354397821550945)
(38, 0.000382663520322166)
(39, 0.000358422293801209)
(40, 0.000372688669489976)
(41, 0.000410098998710854)
(42, 0.000407700965255361)
(43, 0.000409517420340792)
(44, 0.000397600999046228)
(45, 0.000397879825253494)
(46, 0.000413243087203234)
(47, 0.000684404626885598)
(48, 0.000494484911204347)
(49, 0.000911350217422481)
(50, 0.000615323935023096)
(51, 0.00136546320357166)
(52, 0.000537720089509093)
(53, 0.000965208010248803)
(54, 0.000633826091731099)
(55, 0.00055362483699425)
(56, 0.000609119002402783)
(57, 0.000582047478682164)
(58, 0.000630446751630932)
(59, 0.000587622965925053)
(60, 0.00072626923067449)
(61, 0.000746416879883668)
(62, 0.000687064009448974)
(63, 0.000739356969152379)
(64, 0.000760329485819297)
(65, 0.000908195068220993)
(66, 0.00108427124002726)
(67, 0.000796764812445057)
(68, 0.000741104981308513)
(69, 0.000870336294535437)
(70, 0.000717120380040012)
(71, 0.000728216347375767)
(72, 0.000960388987621721)
(73, 0.00178909028789897)
(74, 0.00080190925601843)
(75, 0.000837284242777073)
(76, 0.00103586852076005)
(77, 0.000982976814280603)
(78, 0.000977325936209349)
(79, 0.000999202086449806)
(80, 0.00117501157108933)
(81, 0.00103547598382985)
(82, 0.00108390352073011)
(83, 0.00124481332336084)
(84, 0.00122820184426656)
(85, 0.00119453507822082)
(86, 0.00127459482948705)
(87, 0.00146187410092791)
(88, 0.00162285521986275)
(89, 0.00164271855062419)
(90, 0.00161440966791887)
(91, 0.00149147273906264)
(92, 0.00174183299310282)
(93, 0.00169842251944812)
(94, 0.00204556665675893)
(95, 0.00151367358306268)
(96, 0.00176225029139077)
(97, 0.00241135422554913)
(98, 0.00363925259105808)
(99, 0.00380555699303606)
(100, 0)
};


==> covgraphs/ecoli.camel.log.cov.errors.tex <==
\addplot [sharp plot,color=green,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.00249823317552913)
(1, 0.00102189307234083)
(2, 0.00039562331251571)
(3, 0.000241337827149884)
(4, 0.000351801332695288)
(5, 0.000308106128129891)
(6, 0.0001574971251598)
(7, 0.000159736821331914)
(8, 0.000156736473629648)
(9, 0.000161849742249003)
(10, 0.000317783305930158)
(11, 0.00170770494360952)
(12, 0.000302189949562042)
(13, 0.000170259167499017)
(14, 0.000174231458823144)
(15, 0.000175456952955055)
(16, 0.000180358929482701)
(17, 0.00190188237588998)
(18, 0.000190458691466386)
(19, 0.000181795715706322)
(20, 0.000182218299889739)
(21, 0.000513608816525949)
(22, 0.000210996282780489)
(23, 0.00324570007915847)
(24, 0.000210489181760388)
(25, 0.000281652358247939)
(26, 0.000312923587820853)
(27, 0.000306753858742954)
(28, 0.000365366284982998)
(29, 0.000330080505667615)
(30, 0.000336123459490489)
(31, 0.000829870819395803)
(32, 0.000343096098516882)
(33, 0.000344110300557084)
(34, 0.000347998075044528)
(35, 0.000345462569944021)
(36, 0.000376184440078492)
(37, 0.000381678034462923)
(38, 0.000405554040826027)
(39, 0.000383579663288303)
(40, 0.00039587686302576)
(41, 0.000416921555359965)
(42, 0.000427951002547168)
(43, 0.000425288722191637)
(44, 0.000428880687750687)
(45, 0.000423725160712991)
(46, 0.000447812459167803)
(47, 0.00086431143034435)
(48, 0.000580926476944399)
(49, 0.00272765412870663)
(50, 0.000593054643008488)
(51, 0.00321168205239334)
(52, 0.000592293991478336)
(53, 0.000991044426951337)
(54, 0.000906612107104468)
(55, 0.000639031802164341)
(56, 0.000749537566128086)
(57, 0.000691432240908144)
(58, 0.000763271552089163)
(59, 0.000693460644988549)
(60, 0.0017271015576284)
(61, 0.00104150097845142)
(62, 0.000849816792853121)
(63, 0.000874876034929794)
(64, 0.000922501272400976)
(65, 0.00153550188886678)
(66, 0.00127907780636888)
(67, 0.00115242932659858)
(68, 0.000969027790995272)
(69, 0.0011800663321941)
(70, 0.00101276525397901)
(71, 0.00119198320616648)
(72, 0.00146040867947345)
(73, 0.00373868678753363)
(74, 0.00347537458284602)
(75, 0.00144544919938046)
(76, 0.00503141406302691)
(77, 0.00182328171777428)
(78, 0.00185205970066503)
(79, 0.00205519591763395)
(80, 0.0022401610147159)
(81, 0.00223416031931137)
(82, 0.00239917944293601)
(83, 0.00272592153355462)
(84, 0.00276057343659488)
(85, 0.00289689909416545)
(86, 0.00345027308235101)
(87, 0.00365700126487898)
(88, 0.00436808367031605)
(89, 0.00450090187916425)
(90, 0.00445095242868427)
(91, 0.00467023136145975)
(92, 0.00524262163789911)
(93, 0.00554764290149005)
(94, 0.00954490895085701)
(95, 0.00569546284884958)
(96, 0.00619668994880139)
(97, 0.00817886331954075)
(98, 0.0103317184419625)
(99, 0.0109533820341884)
(100, 0)
};


==> covgraphs/ecoli.coral.single.log.cov.errors.tex <==
\addplot [sharp plot,color=black!50!white,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.00511027777635861)
(1, 0.00197430939085387)
(2, 0.000879477947729086)
(3, 0.000580236488335787)
(4, 0.000540003109191749)
(5, 0.000445395367304294)
(6, 0.000424183891905227)
(7, 0.000426327847483197)
(8, 0.000418025721628078)
(9, 0.000434994901947332)
(10, 0.00135876605959576)
(11, 0.00183139422434789)
(12, 0.000434310660805427)
(13, 0.000424868133047132)
(14, 0.000442749634888927)
(15, 0.000444254965401119)
(16, 0.00044822356402417)
(17, 0.00171826635555286)
(18, 0.000453560644931032)
(19, 0.000442430322356037)
(20, 0.000440103902473559)
(21, 0.000500453971189616)
(22, 0.000485674362524459)
(23, 0.000696557482459706)
(24, 0.000473905414883686)
(25, 0.000506612141466765)
(26, 0.000539090787669208)
(27, 0.000533206313848822)
(28, 0.000585163024557506)
(29, 0.000571979978556795)
(30, 0.000576131041484354)
(31, 0.00106723371706793)
(32, 0.000583885774425949)
(33, 0.000590043944703098)
(34, 0.000605872723119176)
(35, 0.00059369323079326)
(36, 0.00064263928047756)
(37, 0.000648250057841184)
(38, 0.000691630946237987)
(39, 0.000658787371426528)
(40, 0.000683237588230614)
(41, 0.000719411136599347)
(42, 0.00071982168128449)
(43, 0.000735422379319934)
(44, 0.000751205541659885)
(45, 0.000747510639493596)
(46, 0.000785052670146139)
(47, 0.0026617892741643)
(48, 0.000998307826039992)
(49, 0.00449519060586178)
(50, 0.00100077109415085)
(51, 0.00435031394808234)
(52, 0.00103242865098301)
(53, 0.00146149346303383)
(54, 0.00202950484296757)
(55, 0.00116193269110764)
(56, 0.00162967993571418)
(57, 0.00131853268045172)
(58, 0.00131606941234086)
(59, 0.00133887745040438)
(60, 0.00181811994619493)
(61, 0.00183098367966275)
(62, 0.00172460699013452)
(63, 0.00176657378017138)
(64, 0.00194420278061003)
(65, 0.00294752837502399)
(66, 0.0027311713259535)
(67, 0.0021134384230413)
(68, 0.0021566368471336)
(69, 0.00260454109862488)
(70, 0.00234316098241701)
(71, 0.0024504956095439)
(72, 0.00332472770851838)
(73, 0.00491846217624446)
(74, 0.00323509211892877)
(75, 0.00355778024145136)
(76, 0.00426574174294283)
(77, 0.00445915390572142)
(78, 0.00460982380516899)
(79, 0.00529205783972482)
(80, 0.00565356524303151)
(81, 0.0055308579982498)
(82, 0.00587945605201254)
(83, 0.00659211600934509)
(84, 0.00650809119711911)
(85, 0.00680450445979253)
(86, 0.00737744237594799)
(87, 0.00848915176723978)
(88, 0.00932456458543015)
(89, 0.00933852310472502)
(90, 0.0096632183345972)
(91, 0.00980371584906845)
(92, 0.0110378587886852)
(93, 0.0114609484175668)
(94, 0.0146701018653804)
(95, 0.010736996634288)
(96, 0.0119561659252966)
(97, 0.0157607672436182)
(98, 0.0195093627548629)
(99, 0.0186405002226141)
(100, 0.0303484019579614)
};


==> covgraphs/ecoli.euler.log.cov.errors.tex <==
\addplot [sharp plot,color=red,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.00683690255560821)
(1, 0.0022619001578675)
(2, 0.00101863651034431)
(3, 0.000189095741482615)
(4, 0.000169193131865012)
(5, 0.000109694804166073)
(6, 8.58954730864971e-05)
(7, 8.74038813943576e-05)
(8, 7.94428375473164e-05)
(9, 8.72781807020359e-05)
(10, 0.000201414409330142)
(11, 0.000383638512965838)
(12, 0.000106342785704161)
(13, 9.36051155488949e-05)
(14, 9.71666351646765e-05)
(15, 9.67895330877114e-05)
(16, 0.000102487964472962)
(17, 0.000754497455545636)
(18, 0.000108898699781369)
(19, 0.000107180790319639)
(20, 0.000105630481781004)
(21, 0.000136929954169109)
(22, 0.000122600075244434)
(23, 0.000570513542217436)
(24, 7.00571858539625e-05)
(25, 7.59232181623087e-05)
(26, 8.62725751634622e-05)
(27, 8.85351876252529e-05)
(28, 0.00010181756078058)
(29, 9.70828347031287e-05)
(30, 9.67476328569375e-05)
(31, 0.000134415940322675)
(32, 0.000102236563088319)
(33, 0.000104457275319335)
(34, 0.000109066300704464)
(35, 0.000108186395858212)
(36, 0.000118326251705497)
(37, 0.000124150383783069)
(38, 0.000133158933399457)
(39, 0.000127334801321885)
(40, 0.000135421545861248)
(41, 0.000143675891323707)
(42, 0.000149793325016696)
(43, 0.000148284916708836)
(44, 0.000153019642786287)
(45, 0.000153438645094026)
(46, 0.000162740496325832)
(47, 0.000263887653414029)
(48, 0.000217001295178033)
(49, 0.000698770148616348)
(50, 0.000264264755490994)
(51, 0.000619494911992127)
(52, 0.000235018394410811)
(53, 0.000390258749428114)
(54, 0.000297617339187019)
(55, 0.000276709124030842)
(56, 0.000307840995495851)
(57, 0.000306416387649538)
(58, 0.000316179141419857)
(59, 0.000324056384805351)
(60, 0.000409407154891787)
(61, 0.000499031748517161)
(62, 0.000425203541893548)
(63, 0.000431614277201955)
(64, 0.000479841442822715)
(65, 0.000720432567926454)
(66, 0.000623768735531065)
(67, 0.000609187455221747)
(68, 0.000532468132674734)
(69, 0.000600137005374585)
(70, 0.000597413490374281)
(71, 0.000656450915534707)
(72, 0.000831216778092649)
(73, 0.00117303886074613)
(74, 0.000951135238567553)
(75, 0.000951554240875292)
(76, 0.00134043028268787)
(77, 0.00118104180482395)
(78, 0.00118183790920865)
(79, 0.00130942411191518)
(80, 0.00134072358430329)
(81, 0.00138631103538529)
(82, 0.00147086570108702)
(83, 0.00164462609592682)
(84, 0.00167596775206588)
(85, 0.00177317698056859)
(86, 0.00211332495020255)
(87, 0.00218150613758104)
(88, 0.00249860632165124)
(89, 0.00281851076304759)
(90, 0.00283836005174418)
(91, 0.00315950547723771)
(92, 0.00429300891583005)
(93, 0.00588275941417612)
(94, 0.00887783650222979)
(95, 0.00623863584441319)
(96, 0.00594364824945332)
(97, 0.0194469238191873)
(98, 0.0238062082672974)
(99, 0.0228555239935741)
(100, 0.0386061669591376)
};


==> covgraphs/ecoli.hammer.single.log.cov.errors.tex <==
\addplot [sharp plot,color=lightblue,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.000848645686029683)
(1, 0.000360625233094508)
(2, 0.000203800231929161)
(3, 0.000133738883482276)
(4, 0.000113985196699544)
(5, 9.03369822381031e-05)
(6, 8.90120398319443e-05)
(7, 8.52781112327694e-05)
(8, 8.02593899973192e-05)
(9, 8.23873278011501e-05)
(10, 0.000100414574478887)
(11, 0.000112298906364433)
(12, 7.39157263557102e-05)
(13, 7.52808185317526e-05)
(14, 7.28316825688529e-05)
(15, 7.23498853302497e-05)
(16, 7.06234452252549e-05)
(17, 0.000113463249691058)
(18, 7.4839171063033e-05)
(19, 7.56823162305886e-05)
(20, 9.7202592888199e-05)
(21, 0.000239898398808786)
(22, 0.000224722924517673)
(23, 0.000393763054068433)
(24, 0.000209412415271668)
(25, 0.00024657598100748)
(26, 0.000274003563781806)
(27, 0.000278787551685378)
(28, 0.000365428395343139)
(29, 0.000310049932610688)
(30, 0.00032343866799829)
(31, 0.000552233986613527)
(32, 0.000321921585260424)
(33, 0.000330686795875783)
(34, 0.000344861426411308)
(35, 0.000341430322956176)
(36, 0.000377086410544029)
(37, 0.000373824140902945)
(38, 0.000404395646106405)
(39, 0.000376921585318589)
(40, 0.000394142407163218)
(41, 0.000430720299588071)
(42, 0.000427609202057857)
(43, 0.000425748809933161)
(44, 0.000417395491765377)
(45, 0.000418246793982392)
(46, 0.000435363375492229)
(47, 0.0007124672422887)
(48, 0.000524398799813932)
(49, 0.000954874811769254)
(50, 0.000636887635069366)
(51, 0.0013940379148283)
(52, 0.000558515814148784)
(53, 0.000980981926882381)
(54, 0.000661142995011195)
(55, 0.000573893377996274)
(56, 0.000632358906968332)
(57, 0.000606444826596605)
(58, 0.000649104319252435)
(59, 0.000611821160087863)
(60, 0.000749409251899316)
(61, 0.000772457053995248)
(62, 0.000711336129493665)
(63, 0.000764859064967698)
(64, 0.00078519710633994)
(65, 0.00094655786652356)
(66, 0.00111244352529943)
(67, 0.000822998932566914)
(68, 0.00076716586439488)
(69, 0.000895558925672324)
(70, 0.000741700978077915)
(71, 0.000753726090466621)
(72, 0.000991578411509593)
(73, 0.00179788638605406)
(74, 0.000824680931297204)
(75, 0.000864583513557299)
(76, 0.00106493064581909)
(77, 0.0010165260995761)
(78, 0.00100792136701353)
(79, 0.00103114385740564)
(80, 0.00120468151659346)
(81, 0.00106768672791499)
(82, 0.00111844955220754)
(83, 0.00127679188576686)
(84, 0.00126301344414183)
(85, 0.00122521332762279)
(86, 0.0013055088916161)
(87, 0.0014943019934715)
(88, 0.00166012350279623)
(89, 0.0016776695162195)
(90, 0.00164751527556613)
(91, 0.00152651090138082)
(92, 0.0017740515229777)
(93, 0.00173883201702913)
(94, 0.00208332076358654)
(95, 0.0015369930991171)
(96, 0.00178620170546911)
(97, 0.00242811670234962)
(98, 0.00364563604426425)
(99, 0.00379146175130365)
(100, 0)
};


==> covgraphs/ecoli.hammernoext.single.log.cov.errors.tex <==
\addplot [sharp plot,color=orange,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.00136806889963577)
(1, 0.00177107365199947)
(2, 0.0015135684553647)
(3, 0.00138286757239795)
(4, 0.00125991837516376)
(5, 0.00118837073038083)
(6, 0.00120134547708828)
(7, 0.00115421356971968)
(8, 0.00119052627935459)
(9, 0.00121456894098501)
(10, 0.00119118952519267)
(11, 0.00119164550670635)
(12, 0.00121369843082253)
(13, 0.00115168494496199)
(14, 0.00113746661230814)
(15, 0.00115554006139584)
(16, 0.00119823651222227)
(17, 0.00121912875612181)
(18, 0.00127836490003538)
(19, 0.00137192401606962)
(20, 0.0015440777639164)
(21, 0.00226838720673428)
(22, 0.00282015515961602)
(23, 0.00279843790563509)
(24, 0.00255070565904149)
(25, 0.00252977984182787)
(26, 0.00249310180572034)
(27, 0.00242043029380588)
(28, 0.00250581076024277)
(29, 0.00241101599334582)
(30, 0.00240885616315626)
(31, 0.00261356065740069)
(32, 0.00233084589325066)
(33, 0.00229416827870571)
(34, 0.00227312926356158)
(35, 0.00225465735850508)
(36, 0.00225436744997494)
(37, 0.00223214229225939)
(38, 0.00227028011454582)
(39, 0.00221633193005121)
(40, 0.0022151642296429)
(41, 0.00223102461385647)
(42, 0.00221819716223215)
(43, 0.00220012268630056)
(44, 0.00218201139979885)
(45, 0.00217464930694211)
(46, 0.00216819422076768)
(47, 0.00280943686730422)
(48, 0.0022615902309135)
(49, 0.00332961686294805)
(50, 0.00228641038578943)
(51, 0.00368719182374263)
(52, 0.00220508990629964)
(53, 0.0026162787152595)
(54, 0.00256280333797861)
(55, 0.0022686527658422)
(56, 0.00244222145870744)
(57, 0.00230281927950545)
(58, 0.00230890955077974)
(59, 0.0022657031963048)
(60, 0.00253511826235377)
(61, 0.00256608654106113)
(62, 0.0024447045813267)
(63, 0.002483330949801)
(64, 0.00254444770681018)
(65, 0.00314183455408737)
(66, 0.00295626341974327)
(67, 0.00249496485866719)
(68, 0.00243160535603932)
(69, 0.00266420930874789)
(70, 0.00237846282954523)
(71, 0.00237939716976052)
(72, 0.00283769377716789)
(73, 0.00394506034084553)
(74, 0.00252663365083867)
(75, 0.0026381358734518)
(76, 0.00298011245536866)
(77, 0.00290548196748177)
(78, 0.00291629827362158)
(79, 0.00300814437812159)
(80, 0.00319614103388751)
(81, 0.0029673067740891)
(82, 0.00305707107182908)
(83, 0.00330903397449261)
(84, 0.00328261175304433)
(85, 0.00323466437846592)
(86, 0.00332384150324955)
(87, 0.00366520185128702)
(88, 0.00395211090291105)
(89, 0.00388384404831582)
(90, 0.00384871698593696)
(91, 0.0036102658272734)
(92, 0.00400898274964905)
(93, 0.00391166853712342)
(94, 0.00471852204067891)
(95, 0.00334396330345427)
(96, 0.00355370232209625)
(97, 0.00421798559251911)
(98, 0.00529048371202258)
(99, 0.00456510034554284)
(100, 0)
};


==> covgraphs/ecoli.uncorr.single.log.cov.errors.tex <==
\addplot [sharp plot,color=black,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.00521039882154572)
(1, 0.00198919006553971)
(2, 0.000872071782635202)
(3, 0.000573107615387061)
(4, 0.000527788886676405)
(5, 0.00043468794964313)
(6, 0.000417443592359383)
(7, 0.000423346647278617)
(8, 0.000419302822255205)
(9, 0.000435338680106668)
(10, 0.00139944234258505)
(11, 0.00174702537160893)
(12, 0.000432642796757726)
(13, 0.000425670684648395)
(14, 0.000443147445669119)
(15, 0.000443798176132657)
(16, 0.000449840673294078)
(17, 0.00172522590108042)
(18, 0.000455976131950289)
(19, 0.000443798176132657)
(20, 0.000437802159718632)
(21, 0.000481029254796488)
(22, 0.000483260330671474)
(23, 0.000467828722536153)
(24, 0.000474614911655903)
(25, 0.000501852629629692)
(26, 0.000535551171491461)
(27, 0.000530670693014929)
(28, 0.000567529925699596)
(29, 0.000566135503277729)
(30, 0.000563160735444415)
(31, 0.00105859902193352)
(32, 0.000573479461366225)
(33, 0.000584774282983343)
(34, 0.000592722490787981)
(35, 0.000586772955121351)
(36, 0.00062558437919663)
(37, 0.000632184645326798)
(38, 0.000675365259657258)
(39, 0.000642503371248609)
(40, 0.000663326746081812)
(41, 0.000700557824745643)
(42, 0.000700232459513875)
(43, 0.000714455568216911)
(44, 0.000731514002511076)
(45, 0.000726540562539753)
(46, 0.000757543221052581)
(47, 0.00272395772036848)
(48, 0.000946487459215468)
(49, 0.00449357273521164)
(50, 0.000970750409355942)
(51, 0.00447744391586539)
(52, 0.00100226435609012)
(53, 0.00139093636581166)
(54, 0.0020436190207399)
(55, 0.00111669995617795)
(56, 0.00160312097767232)
(57, 0.00126529890560151)
(58, 0.00124917008625525)
(59, 0.00127775574590351)
(60, 0.00169947556702329)
(61, 0.00170621527539564)
(62, 0.00163965484512522)
(63, 0.00168390451664578)
(64, 0.00185225778371244)
(65, 0.00283104936236781)
(66, 0.00256364562260124)
(67, 0.00200160042509432)
(68, 0.00206671995219548)
(69, 0.00251377178064583)
(70, 0.00224460177247823)
(71, 0.00232896432900114)
(72, 0.00318035217904533)
(73, 0.00469818098524682)
(74, 0.00298926982650224)
(75, 0.00341447570367668)
(76, 0.00408654083026886)
(77, 0.00428571083285877)
(78, 0.00446652094022743)
(79, 0.00500662722496366)
(80, 0.00537085036155514)
(81, 0.00526538554571465)
(82, 0.0056237521081343)
(83, 0.00633983450251005)
(84, 0.00629200581344004)
(85, 0.00659459547898503)
(86, 0.00711796869465886)
(87, 0.00830899136592229)
(88, 0.0091840379163908)
(89, 0.00922596355054158)
(90, 0.00958033276868521)
(91, 0.00980046558835051)
(92, 0.0110716210681239)
(93, 0.0115477698444438)
(94, 0.0149909706500109)
(95, 0.0109092173367238)
(96, 0.0121620129212759)
(97, 0.0161967741989462)
(98, 0.0201659046612939)
(99, 0.0193208381928955)
(100, 0)
};


==> covgraphs/mce.bh.single.log.cov.errors.tex <==
\addplot [sharp plot,color=magenta,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 4.42695960476466e-05)
(1, 4.78051457744765e-05)
(2, 3.87029858394463e-05)
(3, 3.44151914898867e-05)
(4, 2.99769482157811e-05)
(5, 2.64790107200877e-05)
(6, 2.90742546685054e-05)
(7, 2.42222768518984e-05)
(8, 2.36204811537146e-05)
(9, 2.45231747009903e-05)
(10, 2.26049509130294e-05)
(11, 2.08371760496144e-05)
(12, 2.36957056159875e-05)
(13, 2.35828689225781e-05)
(14, 2.21536041393915e-05)
(15, 2.34700322291686e-05)
(16, 2.50873581680376e-05)
(17, 2.65542351823606e-05)
(18, 2.98641115223716e-05)
(19, 3.3362049018065e-05)
(20, 3.72737210562598e-05)
(21, 0.000125926217996606)
(22, 0.000137487888890215)
(23, 0.000144743057538943)
(24, 0.000156553044824848)
(25, 0.000200504058755082)
(26, 0.000219288928859608)
(27, 0.000249091668489526)
(28, 0.000270117676811225)
(29, 0.00027382178669623)
(30, 0.000291192993928357)
(31, 0.000307474655490001)
(32, 0.000321879811434571)
(33, 0.000335945420810306)
(34, 0.000345163676683788)
(35, 0.000364422456723456)
(36, 0.000403550790667524)
(37, 0.00042376049484511)
(38, 0.000454960058650468)
(39, 0.000466695397725223)
(40, 0.000455030592221303)
(41, 0.000493056342993802)
(42, 0.00054172370766925)
(43, 0.000590034715541662)
(44, 0.000600517985611511)
(45, 0.000606560007622953)
(46, 0.000643807720866402)
(47, 0.000693853379163823)
(48, 0.000724817977461495)
(49, 0.000735447291294503)
(50, 0.000712311216881667)
(51, 0.000804807932604352)
(52, 0.000856300899837012)
(53, 0.000880546053820321)
(54, 0.000896731369263906)
(55, 0.000869056999115312)
(56, 0.000959571216817902)
(57, 0.00103883551694997)
(58, 0.00104207858155021)
(59, 0.00102347279169666)
(60, 0.00100086928152289)
(61, 0.00111246499715456)
(62, 0.00118417507929783)
(63, 0.00121005393716135)
(64, 0.00128442720398719)
(65, 0.00121430117970395)
(66, 0.00141783409206906)
(67, 0.00146025600034131)
(68, 0.00151061200229605)
(69, 0.00165983244555982)
(70, 0.00155556775695367)
(71, 0.00173178970367163)
(72, 0.00195264943057083)
(73, 0.00187319884726225)
(74, 0.00205713281707511)
(75, 0.00191613130340559)
(76, 0.00223511863262604)
(77, 0.00239635180487245)
(78, 0.00252711470684906)
(79, 0.00250809515624123)
(80, 0.00256865225834484)
(81, 0.00269905965388126)
(82, 0.00283706019911607)
(83, 0.00327684696993577)
(84, 0.00333378022648203)
(85, 0.00318879152566943)
(86, 0.00332394979062769)
(87, 0.0034106167123187)
(88, 0.00366965984037891)
(89, 0.00366254129681641)
(90, 0.00348032318542411)
(91, 0.00391583097755624)
(92, 0.00409088068163052)
(93, 0.0041472569750756)
(94, 0.00397109252778331)
(95, 0.00374329498228569)
(96, 0.00408139799022775)
(97, 0.00428897600769646)
(98, 0.00432481131252415)
(99, 0.00342615584851882)
(100, 0)
};


==> covgraphs/mce.hammer.single.log.cov.errors.tex <==
\addplot [sharp plot,color=lightblue,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.000125279671710777)
(1, 0.000129948947121699)
(2, 0.000114510213908167)
(3, 0.000108146443388443)
(4, 0.00010129315205951)
(5, 9.94103797163965e-05)
(6, 0.000110518736540767)
(7, 0.000104644486830252)
(8, 0.000103552478871246)
(9, 9.84313380979774e-05)
(10, 9.83936826511152e-05)
(11, 9.23688111531517e-05)
(12, 9.64355994142771e-05)
(13, 8.69464268049847e-05)
(14, 8.66451832300865e-05)
(15, 8.86785773606492e-05)
(16, 8.73606367204696e-05)
(17, 8.8942165488685e-05)
(18, 8.87162328075114e-05)
(19, 9.22181893657027e-05)
(20, 9.86572707791511e-05)
(21, 0.000159933411050073)
(22, 0.000174195651672602)
(23, 0.000175406573437677)
(24, 0.000184570905838774)
(25, 0.000225730114009567)
(26, 0.000243978096289418)
(27, 0.000268118438892388)
(28, 0.000313830423583351)
(29, 0.000316059895620765)
(30, 0.000333008142994432)
(31, 0.000349058291218472)
(32, 0.000363917027524506)
(33, 0.000375977201064349)
(34, 0.000390334178481224)
(35, 0.000405570530256075)
(36, 0.000441374166984771)
(37, 0.000460524551558028)
(38, 0.000494229151216048)
(39, 0.000514916330963283)
(40, 0.000502023544586819)
(41, 0.000531127931565555)
(42, 0.000585625177285879)
(43, 0.000640901562222007)
(44, 0.000650585200196873)
(45, 0.000649192601105925)
(46, 0.000692370055786819)
(47, 0.000740281695834053)
(48, 0.000774045440202566)
(49, 0.000787408065899379)
(50, 0.000763028616600398)
(51, 0.000854393749387755)
(52, 0.00091685955815097)
(53, 0.000937528577840365)
(54, 0.000951365024163968)
(55, 0.000927685436013135)
(56, 0.00102461249427995)
(57, 0.00109899249120806)
(58, 0.0011055702457502)
(59, 0.00109474517567441)
(60, 0.00106815281721678)
(61, 0.00117588592038063)
(62, 0.00125337138889319)
(63, 0.00128457904038279)
(64, 0.0013729563666866)
(65, 0.00129220902671498)
(66, 0.00149749059758416)
(67, 0.00154085678645852)
(68, 0.00159695319239423)
(69, 0.00175741990059333)
(70, 0.00165160996405951)
(71, 0.00183570005924392)
(72, 0.00205799443956701)
(73, 0.00197030659969766)
(74, 0.00217207112501547)
(75, 0.00202520010697268)
(76, 0.00234809520024897)
(77, 0.00251437427669254)
(78, 0.00265660889359504)
(79, 0.00262788625354435)
(80, 0.00269179600474226)
(81, 0.00282511222543793)
(82, 0.00295992083207022)
(83, 0.00341293099618955)
(84, 0.00348256034495221)
(85, 0.00332096349379036)
(86, 0.00345070949896839)
(87, 0.00354552480632056)
(88, 0.00379891862429461)
(89, 0.00380489124875013)
(90, 0.00361069354498204)
(91, 0.00404944347949444)
(92, 0.00421993216337133)
(93, 0.0042789841783693)
(94, 0.00410005812365328)
(95, 0.00387363032383417)
(96, 0.00421860960615644)
(97, 0.00440589809915177)
(98, 0.00443760995142094)
(99, 0.00349023570365339)
(100, 0)
};


==> covgraphs/mce.hammernoext.single.log.cov.errors.tex <==
\addplot [sharp plot,color=orange,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.00157113381597233)
(1, 0.00272269280554121)
(2, 0.00247185662291539)
(3, 0.00238466715656232)
(4, 0.00228032181138506)
(5, 0.00222536816300529)
(6, 0.00222340972934956)
(7, 0.00219528662205329)
(8, 0.0021821651165599)
(9, 0.00217425304459075)
(10, 0.00214229140732925)
(11, 0.00216281579204129)
(12, 0.00216724185210324)
(13, 0.00211405079401363)
(14, 0.00212999244397127)
(15, 0.0021542378526292)
(16, 0.0021389229014414)
(17, 0.00222305721129153)
(18, 0.00228729383519945)
(19, 0.00244909962383581)
(20, 0.00263260485737766)
(21, 0.00340039861148921)
(22, 0.00394908868450515)
(23, 0.00366610457507421)
(24, 0.00343462988705208)
(25, 0.00333409888536175)
(26, 0.00321014547108702)
(27, 0.00312212204924795)
(28, 0.00310117911511932)
(29, 0.00301337705911278)
(30, 0.00294680727338135)
(31, 0.00291477843130197)
(32, 0.00288577616913835)
(33, 0.00283614589369109)
(34, 0.00281226575235695)
(35, 0.00276782920294465)
(36, 0.00280072154182094)
(37, 0.00278206973802295)
(38, 0.00277599110293424)
(39, 0.00277528614555527)
(40, 0.00271568607096969)
(41, 0.00271569946365403)
(42, 0.00277780455642647)
(43, 0.00281394954185977)
(44, 0.00280639336693752)
(45, 0.00280108770949669)
(46, 0.00282843512311989)
(47, 0.0028845614362538)
(48, 0.00291431799079293)
(49, 0.00291263198549008)
(50, 0.00284568947606929)
(51, 0.00296250729204753)
(52, 0.0030496827427081)
(53, 0.00309319440500318)
(54, 0.00308943636989866)
(55, 0.00308195248908606)
(56, 0.00319925892650953)
(57, 0.00334203583611349)
(58, 0.00329617778137722)
(59, 0.00327570351780697)
(60, 0.00324777476388495)
(61, 0.00344295118759483)
(62, 0.00359096036484967)
(63, 0.00363935735176789)
(64, 0.00382926648111476)
(65, 0.0036791682199479)
(66, 0.00405795108481645)
(67, 0.00415036236691055)
(68, 0.00424860623819123)
(69, 0.00460124712243045)
(70, 0.00439421275780667)
(71, 0.00469816527074793)
(72, 0.0051319398794334)
(73, 0.00491082054514685)
(74, 0.00531527312440022)
(75, 0.00509895723664185)
(76, 0.00560692355937853)
(77, 0.00599394107958335)
(78, 0.00623889887564449)
(79, 0.00612719015572775)
(80, 0.00629677119048859)
(81, 0.00653920523867882)
(82, 0.0067571801488902)
(83, 0.00760654896952433)
(84, 0.00774209787294316)
(85, 0.00737282036520649)
(86, 0.0074335004404047)
(87, 0.00770114820120746)
(88, 0.00814960135508617)
(89, 0.00819586688949992)
(90, 0.00798320938385097)
(91, 0.00861582061092404)
(92, 0.00890262641505303)
(93, 0.00895014459516166)
(94, 0.0086621940010907)
(95, 0.00823671752757237)
(96, 0.00878913994275882)
(97, 0.00911175782960902)
(98, 0.00918847209745258)
(99, 0.00675911218040022)
(100, 0)
};


==> covgraphs/mce.quake.single.log.cov.errors.tex <==
\addplot [sharp plot,color=red,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 6.93188905529905e-06)
(1, 4.54790604686287e-06)
(2, 3.70434282849314e-06)
(3, 1.76047976007595e-06)
(4, 1.61377311340295e-06)
(5, 1.83383308341245e-06)
(6, 1.39371314339346e-06)
(7, 1.17365317338397e-06)
(8, 1.02694652671097e-06)
(9, 1.83383308341245e-06)
(10, 1.10029985004747e-06)
(11, 1.17365317338397e-06)
(12, 1.50374312839821e-06)
(13, 1.76047976007595e-06)
(14, 1.7971564217442e-06)
(15, 2.05389305342194e-06)
(16, 1.8705097450807e-06)
(17, 2.16392303842669e-06)
(18, 2.05389305342194e-06)
(19, 2.38398300843618e-06)
(20, 2.71407296345042e-06)
(21, 2.78742628678692e-06)
(22, 3.5209595201519e-06)
(23, 4.14446276851213e-06)
(24, 4.58458270853112e-06)
(25, 6.34506246860707e-06)
(26, 8.39895552202901e-06)
(27, 1.13330884554889e-05)
(28, 1.51841379306551e-05)
(29, 1.44872813589583e-05)
(30, 1.38839670592964e-05)
(31, 1.97010946972078e-05)
(32, 2.0931019086073e-05)
(33, 2.18720074426686e-05)
(34, 1.79547967529911e-05)
(35, 1.69151044939813e-05)
(36, 2.39892229617154e-05)
(37, 2.53083876991912e-05)
(38, 2.62653255766776e-05)
(39, 2.01832423213801e-05)
(40, 2.13412444161415e-05)
(41, 2.56809680876381e-05)
(42, 3.05572244023435e-05)
(43, 3.08267146399016e-05)
(44, 2.59843148207241e-05)
(45, 2.54481602797843e-05)
(46, 3.33221896626237e-05)
(47, 3.60029157100339e-05)
(48, 3.76111972788619e-05)
(49, 2.86786782027404e-05)
(50, 2.78210170637085e-05)
(51, 3.8365397504945e-05)
(52, 4.1206445736314e-05)
(53, 4.14850474758309e-05)
(54, 3.49983115318406e-05)
(55, 3.41327235055556e-05)
(56, 4.62029803608553e-05)
(57, 4.86481000647962e-05)
(58, 5.28269880665762e-05)
(59, 4.15211347025711e-05)
(60, 3.65519545788303e-05)
(61, 5.05903618500965e-05)
(62, 5.69826157295235e-05)
(63, 5.72541767412123e-05)
(64, 4.38475435487263e-05)
(65, 4.33884828026281e-05)
(66, 5.61988124801426e-05)
(67, 6.34468955665295e-05)
(68, 6.09566590944772e-05)
(69, 4.85024369050369e-05)
(70, 4.67469290879114e-05)
(71, 5.78512396694215e-05)
(72, 6.69103341846246e-05)
(73, 6.71657885818159e-05)
(74, 4.92011190709703e-05)
(75, 4.71214634255566e-05)
(76, 6.23835369216774e-05)
(77, 6.61483290906776e-05)
(78, 7.05042261174888e-05)
(79, 5.33014539875198e-05)
(80, 5.15903013349683e-05)
(81, 6.70082361862478e-05)
(82, 7.19975490196078e-05)
(83, 6.94873712662568e-05)
(84, 5.60994644844198e-05)
(85, 5.36792311249667e-05)
(86, 7.35509673342108e-05)
(87, 8.06885990777422e-05)
(88, 8.02963497893116e-05)
(89, 6.27499514136766e-05)
(90, 6.04488993295153e-05)
(91, 7.44665848657336e-05)
(92, 8.51420750280667e-05)
(93, 8.38531651099002e-05)
(94, 7.02841393725195e-05)
(95, 5.99923261382644e-05)
(96, 8.75537084723351e-05)
(97, 0.000105193099577951)
(98, 0.000129688417535485)
(99, 0.000158134852927632)
(100, 0)
};


==> covgraphs/mce.uncorr.log.cov.errors.tex <==
\addplot [sharp plot,color=black,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.000758131244553524)
(1, 0.000626605152458894)
(2, 0.000500079476307954)
(3, 0.000495874581082578)
(4, 0.000481176388763247)
(5, 0.00046984968901201)
(6, 0.00052527096572124)
(7, 0.000505193538068545)
(8, 0.000524930028270533)
(9, 0.000548530476247191)
(10, 0.000584253144693399)
(11, 0.000596223837407081)
(12, 0.000602550121214628)
(13, 0.000641644282228931)
(14, 0.000666873653581184)
(15, 0.000700967398651797)
(16, 0.000739796386093328)
(17, 0.000773965895041875)
(18, 0.000814840507187643)
(19, 0.000875451609535399)
(20, 0.000959019166897368)
(21, 0.00103485880871)
(22, 0.00109675789698264)
(23, 0.00117096861541968)
(24, 0.00127101481623244)
(25, 0.00149830645003653)
(26, 0.00160532292761928)
(27, 0.00171393044663867)
(28, 0.00209612132888024)
(29, 0.00220131947339256)
(30, 0.00236834094229959)
(31, 0.00243300541211686)
(32, 0.00254964390219732)
(33, 0.00269567877691644)
(34, 0.00289361190802083)
(35, 0.00311597888975916)
(36, 0.00327826511629528)
(37, 0.00345767397924464)
(38, 0.00364897777102974)
(39, 0.00385001722112945)
(40, 0.00406154996832312)
(41, 0.0042014858508685)
(42, 0.00449889695370115)
(43, 0.00483475822458565)
(44, 0.00509209023599084)
(45, 0.00541404883527433)
(46, 0.00555205273893237)
(47, 0.00582760596298086)
(48, 0.0061709678577809)
(49, 0.00650565478855741)
(50, 0.00670317121833316)
(51, 0.00712146358841061)
(52, 0.00747645523847362)
(53, 0.00783462897140989)
(54, 0.00821022839627114)
(55, 0.00861173906738606)
(56, 0.00895108547665556)
(57, 0.00952154959556484)
(58, 0.00980649754047723)
(59, 0.0101932721373338)
(60, 0.0107489244181069)
(61, 0.0112530951438233)
(62, 0.0118980730366814)
(63, 0.0124525888592854)
(64, 0.0134502476039295)
(65, 0.013788381791152)
(66, 0.0148714643081675)
(67, 0.0154160171808231)
(68, 0.0162079012329965)
(69, 0.0177675385422212)
(70, 0.0183074319363838)
(71, 0.0190352955117024)
(72, 0.0203832485459775)
(73, 0.0205383372041099)
(74, 0.0223355700345377)
(75, 0.0231364699881854)
(76, 0.0243692998099387)
(77, 0.0257288447175379)
(78, 0.0270867607017614)
(79, 0.0279050105834561)
(80, 0.0297284198337104)
(81, 0.0303612755060989)
(82, 0.031718509615421)
(83, 0.0345204093492019)
(84, 0.036283737844254)
(85, 0.0374202338952134)
(86, 0.0376560868472241)
(87, 0.0391698112464203)
(88, 0.0417854833682378)
(89, 0.044279478702092)
(90, 0.0465746696202457)
(91, 0.0482846603452317)
(92, 0.0499771496144149)
(93, 0.052455158770025)
(94, 0.0552361476734959)
(95, 0.0589450925539109)
(96, 0.0605354142336991)
(97, 0.0634080395475321)
(98, 0.0679067092095994)
(99, 0.0704029395778528)
(100, 0)
};


==> covgraphs/sau.bh.single.log.cov.errors.tex <==
\addplot [sharp plot,color=magenta,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.00101300248206071)
(1, 0.000528417302692129)
(2, 0.000364160523002444)
(3, 0.000292846824839144)
(4, 0.000282328696914865)
(5, 0.000239504890366014)
(6, 0.000217677797831419)
(7, 0.000190354390328874)
(8, 0.00017248148122446)
(9, 0.000178491840038333)
(10, 0.000181338852108063)
(11, 0.00018784348385071)
(12, 0.000193399111570113)
(13, 0.000193438653404415)
(14, 0.000177859170689505)
(15, 0.000205340745529257)
(16, 0.000187784171099257)
(17, 0.00017908496755286)
(18, 0.000183829987669077)
(19, 0.000195593683373863)
(20, 0.000196779938402917)
(21, 0.000231258002204139)
(22, 0.000229741137353911)
(23, 0.000224441681287194)
(24, 0.000211908199792442)
(25, 0.000234451092814807)
(26, 0.000239777662225831)
(27, 0.000236478575657205)
(28, 0.00022960979869824)
(29, 0.000232106809340087)
(30, 0.000226264525849234)
(31, 0.00023358416858542)
(32, 0.000228215556798323)
(33, 0.00023755709113377)
(34, 0.000241812038592677)
(35, 0.000231661683773731)
(36, 0.000240088863894764)
(37, 0.000231748327759031)
(38, 0.000224358011653727)
(39, 0.000232882151859741)
(40, 0.000227292509509037)
(41, 0.000238701535347794)
(42, 0.000261379589001164)
(43, 0.000260143245172903)
(44, 0.00026192377641338)
(45, 0.000245697442448795)
(46, 0.000260360278298026)
(47, 0.000257700403317593)
(48, 0.000254419711689595)
(49, 0.000251073161049835)
(50, 0.000258101423669711)
(51, 0.000263280508305836)
(52, 0.000266496951834928)
(53, 0.000264801703432329)
(54, 0.000277585901604689)
(55, 0.000261959233682669)
(56, 0.000264770097271629)
(57, 0.00027008126929025)
(58, 0.000259775927237099)
(59, 0.000264614971687821)
(60, 0.000253896332957954)
(61, 0.000258363575385974)
(62, 0.000296444218521027)
(63, 0.000284840146541412)
(64, 0.000272897372048122)
(65, 0.000276260688439786)
(66, 0.000283609962478139)
(67, 0.000283037610327336)
(68, 0.000306772610653835)
(69, 0.000304499677526383)
(70, 0.000290613756216362)
(71, 0.000297348630956253)
(72, 0.000318819855808546)
(73, 0.000321225919357582)
(74, 0.00033585187569001)
(75, 0.000313492680486764)
(76, 0.000321125052935979)
(77, 0.00033410044976586)
(78, 0.000329374314946679)
(79, 0.000323690598969885)
(80, 0.000307607089219005)
(81, 0.000324028166774808)
(82, 0.000328952935552957)
(83, 0.000335882301375733)
(84, 0.000310491362659653)
(85, 0.000313563776022576)
(86, 0.000325252816869603)
(87, 0.000333349856832762)
(88, 0.000314813245262235)
(89, 0.000313647301683783)
(90, 0.000303445218352513)
(91, 0.000342991062521898)
(92, 0.000353049473572946)
(93, 0.000332776095690287)
(94, 0.000353134566343271)
(95, 0.000318777223957907)
(96, 0.00040808585248482)
(97, 0.000606832444966661)
(98, 0.000934968148917279)
(99, 0.00129703064252445)
(100, 0)
};


==> covgraphs/sau.camel.single.log.cov.errors.tex <==
\addplot [sharp plot,color=green,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.00250861167124426)
(1, 0.00109182502703783)
(2, 0.000527628836761153)
(3, 0.000403609189859801)
(4, 0.000385385004458084)
(5, 0.000327420593218453)
(6, 0.000304734556113377)
(7, 0.000273600746449943)
(8, 0.000257339775797703)
(9, 0.000262753489197778)
(10, 0.000265430600219793)
(11, 0.000271974649384719)
(12, 0.000281354453187779)
(13, 0.000271181431304121)
(14, 0.000256407744553001)
(15, 0.000282048519008301)
(16, 0.000264637382139196)
(17, 0.000257815706646061)
(18, 0.000270110586895315)
(19, 0.000276555483800167)
(20, 0.000274493116790614)
(21, 0.000281711401324048)
(22, 0.000277249549620689)
(23, 0.000273243798313674)
(24, 0.000269713977855017)
(25, 0.000330177026048528)
(26, 0.000335808874420767)
(27, 0.000333944811931364)
(28, 0.000319666886480617)
(29, 0.000330256347856588)
(30, 0.000328947538023603)
(31, 0.00032962177339211)
(32, 0.000330970244129125)
(33, 0.00034459376466338)
(34, 0.000341123435560768)
(35, 0.000336145992105021)
(36, 0.000338783442223006)
(37, 0.000331386683621439)
(38, 0.00032555653072905)
(39, 0.000344712747375469)
(40, 0.000341063944204723)
(41, 0.000346160370372559)
(42, 0.000366942684084202)
(43, 0.000374319612233755)
(44, 0.000391195326898457)
(45, 0.000383163993832412)
(46, 0.000375271473930471)
(47, 0.000373328089633009)
(48, 0.000367061666796292)
(49, 0.000361707444752262)
(50, 0.000375430117546591)
(51, 0.000374597238561964)
(52, 0.000376639775119501)
(53, 0.000384195177337188)
(54, 0.000397184123406965)
(55, 0.000394784638713159)
(56, 0.000383520941968681)
(57, 0.000388696689944577)
(58, 0.000378464176704875)
(59, 0.000390818548310174)
(60, 0.000376838079639651)
(61, 0.000385920426662487)
(62, 0.000428000645838161)
(63, 0.000418025928474653)
(64, 0.000410272221736817)
(65, 0.00042022710864831)
(66, 0.000439244512130625)
(67, 0.00043519909991958)
(68, 0.000470874083094433)
(69, 0.000463318680876746)
(70, 0.000461712414263536)
(71, 0.00046353681584891)
(72, 0.00047823118079197)
(73, 0.000478806263900403)
(74, 0.000505815339544733)
(75, 0.000502642467222345)
(76, 0.000507005166665629)
(77, 0.000525090538903242)
(78, 0.000527866802185332)
(79, 0.000545555565382646)
(80, 0.000556026044046527)
(81, 0.000564394494796827)
(82, 0.000596599148869067)
(83, 0.000613117915397501)
(84, 0.000611452157428247)
(85, 0.000644311216416981)
(86, 0.000652124414510862)
(87, 0.000667631827986534)
(88, 0.000656031013557802)
(89, 0.000702414440820716)
(90, 0.000721947436055418)
(91, 0.000786237761487811)
(92, 0.000796946205575871)
(93, 0.000799226707557587)
(94, 0.000858281793658039)
(95, 0.000896891683731101)
(96, 0.00100532459534872)
(97, 0.00122865514594082)
(98, 0.00157398263732876)
(99, 0.00188436887226639)
(100, 0)
};


==> covgraphs/sau.coral.log.cov.errors.tex <==
\addplot [sharp plot,color=black!50!white,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.00465410928851849)
(1, 0.00194218998559668)
(2, 0.000936186836644365)
(3, 0.000691123825284867)
(4, 0.000621049007690671)
(5, 0.000537432490101683)
(6, 0.000505298294519328)
(7, 0.000466442961494623)
(8, 0.000445623343440956)
(9, 0.000449739542998845)
(10, 0.000449063452250206)
(11, 0.000460556994977063)
(12, 0.000460079754448612)
(13, 0.000451549080002554)
(14, 0.000432220838600296)
(15, 0.000455446544318236)
(16, 0.000438285770316025)
(17, 0.00043410991569208)
(18, 0.000450117358417202)
(19, 0.000455665279560442)
(20, 0.00045292114652185)
(21, 0.000463698828456031)
(22, 0.000458309987488941)
(23, 0.00045226494079523)
(24, 0.000437669334633443)
(25, 0.00049070268835754)
(26, 0.000498795892319186)
(27, 0.000498199341658622)
(28, 0.000484041205981248)
(29, 0.00050199738086421)
(30, 0.000496350034610875)
(31, 0.000499293017869655)
(32, 0.000503170597163318)
(33, 0.000531447098474029)
(34, 0.000525799752220695)
(35, 0.000518641144293932)
(36, 0.000516931032400317)
(37, 0.000515956666321396)
(38, 0.000506053925356042)
(39, 0.000542861101112812)
(40, 0.000542403745606379)
(41, 0.000549144768070747)
(42, 0.00056234842269122)
(43, 0.000571435877753805)
(44, 0.000607765812982124)
(45, 0.000586966079950475)
(46, 0.000599752149108553)
(47, 0.000601362835892075)
(48, 0.000586508724444043)
(49, 0.000578793335900755)
(50, 0.000588497226645922)
(51, 0.000596073420035078)
(52, 0.000603808693600386)
(53, 0.000619299125753018)
(54, 0.000644831494025138)
(55, 0.000643797472880161)
(56, 0.0006195974010833)
(57, 0.000637911506362601)
(58, 0.000616992463198839)
(59, 0.000639005182573634)
(60, 0.000632164734999172)
(61, 0.000646382525742603)
(62, 0.000724252271968162)
(63, 0.000724868707650744)
(64, 0.000705500696204448)
(65, 0.000716178953028536)
(66, 0.000748173953456759)
(67, 0.000731748925269244)
(68, 0.00079854271423034)
(69, 0.000796216166654142)
(70, 0.000832923917300818)
(71, 0.000810513497485648)
(72, 0.000848672854739695)
(73, 0.000847062167956174)
(74, 0.000895442426527876)
(75, 0.000893394269259941)
(76, 0.000906120683351963)
(77, 0.000943067054262865)
(78, 0.000940183726070141)
(79, 0.000961639664828409)
(80, 0.00100868762692485)
(81, 0.00103081965643176)
(82, 0.00106319247227834)
(83, 0.00111405835860239)
(84, 0.00113306843965235)
(85, 0.00119666074006842)
(86, 0.00120797531759711)
(87, 0.00122841712023242)
(88, 0.00118582340306818)
(89, 0.00126959900083332)
(90, 0.0013124512232838)
(91, 0.00138781545673499)
(92, 0.00142082459328618)
(93, 0.00139690291179758)
(94, 0.0014699410068899)
(95, 0.00153574263967138)
(96, 0.00168952014895553)
(97, 0.00193786757332217)
(98, 0.00231626818765586)
(99, 0.00276081677887049)
(100, 0.0529907174033319)
};


==> covgraphs/sau.euler.log.cov.errors.tex <==
\addplot [sharp plot,color=red,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.0046925102645542)
(1, 0.00194223654410731)
(2, 0.000925530646056933)
(3, 0.000681238479414851)
(4, 0.000611688894944165)
(5, 0.000528640740533144)
(6, 0.000496971018750053)
(7, 0.000456515245526507)
(8, 0.000437245837253693)
(9, 0.00044151905318155)
(10, 0.000441299401895539)
(11, 0.00045212221980628)
(12, 0.000454158986276567)
(13, 0.000445472776329754)
(14, 0.00042538466780908)
(15, 0.000448527926035185)
(16, 0.000432713033442368)
(17, 0.000426942195109887)
(18, 0.000442637277910335)
(19, 0.000448448052840272)
(20, 0.000444913663965362)
(21, 0.000456195752746854)
(22, 0.000451283551259691)
(23, 0.000444873727367905)
(24, 0.000431195442739016)
(25, 0.000482613811964402)
(26, 0.000490581163156995)
(27, 0.000490121892286244)
(28, 0.000475744717201865)
(29, 0.000494574822902656)
(30, 0.000485988454449485)
(31, 0.000489243287142199)
(32, 0.000492498119834912)
(33, 0.000520473706353268)
(34, 0.000513764357980557)
(35, 0.000506575770438368)
(36, 0.000505337735917213)
(37, 0.000502841698576174)
(38, 0.000494654696097569)
(39, 0.000530857221691986)
(40, 0.000529719028664473)
(41, 0.000536827743011749)
(42, 0.000549228056522027)
(43, 0.000556196992778205)
(44, 0.000596493019611925)
(45, 0.000574487954413332)
(46, 0.000583992864608006)
(47, 0.000585530423610085)
(48, 0.000568856894171951)
(49, 0.00056214754579924)
(50, 0.000573868937152755)
(51, 0.000580178919550899)
(52, 0.000587926619457482)
(53, 0.00060338208267319)
(54, 0.000629221061227616)
(55, 0.000629620427202182)
(56, 0.000603222336283363)
(57, 0.000621533266217219)
(58, 0.000601924396866023)
(59, 0.000624149113350627)
(60, 0.000613905376103006)
(61, 0.000628542139070854)
(62, 0.000702864146937605)
(63, 0.000705180469590088)
(64, 0.000685731346628719)
(65, 0.00069773229416443)
(66, 0.000729561762337349)
(67, 0.000712808359704301)
(68, 0.000777285996297997)
(69, 0.000776008025179386)
(70, 0.000814147475750448)
(71, 0.000790844471134516)
(72, 0.000828564587432284)
(73, 0.00082944319257633)
(74, 0.000876408631185303)
(75, 0.000877127489939522)
(76, 0.000890366471996388)
(77, 0.00092191638398711)
(78, 0.000921377239921445)
(79, 0.00092756741252722)
(80, 0.000972775640848102)
(81, 0.000995699247788196)
(82, 0.00102824757471533)
(83, 0.00108405896966095)
(84, 0.00110394739519434)
(85, 0.0011719993572604)
(86, 0.00118573754678547)
(87, 0.00120634483107308)
(88, 0.00116323327411867)
(89, 0.00125193245706981)
(90, 0.00129614227045427)
(91, 0.00137527663831454)
(92, 0.00140778502864422)
(93, 0.00138504113639269)
(94, 0.00145950292235053)
(95, 0.00153104933669405)
(96, 0.00168758083042523)
(97, 0.00194642988684025)
(98, 0.00233864721046162)
(99, 0.00279374470677841)
(100, 0)
};


==> covgraphs/sau.hammer.single.log.cov.errors.tex <==
\addplot [sharp plot,color=lightblue,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.00101541335094222)
(1, 0.000564676996189875)
(2, 0.000403620573706367)
(3, 0.000333728537312246)
(4, 0.000323201197742123)
(5, 0.000281744851126697)
(6, 0.000261026571935122)
(7, 0.000232274270440032)
(8, 0.000216720719872144)
(9, 0.000223290412987333)
(10, 0.000222043754354029)
(11, 0.000229899682567072)
(12, 0.000236014246339944)
(13, 0.000231185917664925)
(14, 0.000220361754610683)
(15, 0.000249767067770837)
(16, 0.000230493329535312)
(17, 0.000220757519256176)
(18, 0.000227327212371365)
(19, 0.000240090622188525)
(20, 0.000242346480667837)
(21, 0.000249609282900357)
(22, 0.000250727467952275)
(23, 0.000243943880314321)
(24, 0.000230773483583973)
(25, 0.00025376477044467)
(26, 0.000258524052481096)
(27, 0.00025746649361312)
(28, 0.000252680207263226)
(29, 0.00025491106122118)
(30, 0.000247272702432086)
(31, 0.000255178020433467)
(32, 0.000249054295922393)
(33, 0.00025946322925944)
(34, 0.000262399129214206)
(35, 0.00025187736675941)
(36, 0.00026049405918932)
(37, 0.000254538848213006)
(38, 0.000243007651913976)
(39, 0.000253977630090137)
(40, 0.000245665291145658)
(41, 0.000260236587051481)
(42, 0.000282120928115249)
(43, 0.000278276867673456)
(44, 0.000279826480048641)
(45, 0.000263915208874514)
(46, 0.000278034353625236)
(47, 0.000274916345827748)
(48, 0.000273295412504477)
(49, 0.000269693824465073)
(50, 0.000275079315769198)
(51, 0.000280925545470268)
(52, 0.000281787916523641)
(53, 0.000283437574285048)
(54, 0.000294138733180192)
(55, 0.000279991802987542)
(56, 0.000284611569027473)
(57, 0.000288348490285109)
(58, 0.000276897485076737)
(59, 0.000284095678803026)
(60, 0.000273923469323643)
(61, 0.000274222403404165)
(62, 0.000312922012166663)
(63, 0.000302600293080871)
(64, 0.000289974009893252)
(65, 0.000292489550078392)
(66, 0.000299768324611861)
(67, 0.000301415054187062)
(68, 0.000324150603758447)
(69, 0.00032148359580067)
(70, 0.000306511650680738)
(71, 0.000313982868550635)
(72, 0.000337012034826138)
(73, 0.000336984946160979)
(74, 0.000351755544571533)
(75, 0.000330547720912418)
(76, 0.00033985192909137)
(77, 0.000350517180931347)
(78, 0.000346101153984616)
(79, 0.000340650959764911)
(80, 0.000327278611314927)
(81, 0.000342583535879905)
(82, 0.000346648283408803)
(83, 0.000355714010656849)
(84, 0.000329490976786698)
(85, 0.000332435258003851)
(86, 0.000343858023707923)
(87, 0.000353140640835793)
(88, 0.000331970681885011)
(89, 0.00033239065097891)
(90, 0.000322164729947959)
(91, 0.00036229167534445)
(92, 0.000373037872785869)
(93, 0.000352760484356792)
(94, 0.000371098253294032)
(95, 0.000338471094510362)
(96, 0.000428121563395789)
(97, 0.000625075311533502)
(98, 0.000950228632318387)
(99, 0.00130509915280344)
(100, 0)
};


==> covgraphs/sau.hammernoext.single.log.cov.errors.tex <==
\addplot [sharp plot,color=orange,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.00242892051920842)
(1, 0.00377723323516218)
(2, 0.00331427265053)
(3, 0.00318945785114791)
(4, 0.0028787949993661)
(5, 0.00278531074413784)
(6, 0.0027229456258829)
(7, 0.00259375469786394)
(8, 0.00255303767489478)
(9, 0.00267658403119372)
(10, 0.00250151774500079)
(11, 0.00259521340740956)
(12, 0.00256094430344643)
(13, 0.00255005683364938)
(14, 0.00262785467608266)
(15, 0.00270404582394395)
(16, 0.00270890818909603)
(17, 0.0027690323912374)
(18, 0.00293953228233099)
(19, 0.00318795686016618)
(20, 0.00345602116507216)
(21, 0.00584735956758655)
(22, 0.00840718855258518)
(23, 0.00746465331875524)
(24, 0.00693597438864648)
(25, 0.00655267733748903)
(26, 0.00627050674598482)
(27, 0.00585984597893949)
(28, 0.00561492274048054)
(29, 0.00541389641446156)
(30, 0.00510705529807578)
(31, 0.00490820815717267)
(32, 0.00471849442359653)
(33, 0.00456181082864195)
(34, 0.00445521817104358)
(35, 0.00435249599173746)
(36, 0.0042461948529701)
(37, 0.00412051602942724)
(38, 0.00401722285037012)
(39, 0.00396752311643103)
(40, 0.00391214218128652)
(41, 0.003859869016973)
(42, 0.00377284307122745)
(43, 0.00366484605632795)
(44, 0.00364225574352926)
(45, 0.00352039295536604)
(46, 0.00343191603617357)
(47, 0.00336806102801368)
(48, 0.00328461623938516)
(49, 0.00324969513822041)
(50, 0.00320799439262289)
(51, 0.00314540541801982)
(52, 0.00307785655445511)
(53, 0.00303927418520592)
(54, 0.00297909769205818)
(55, 0.00288957637970283)
(56, 0.00287032366195423)
(57, 0.00282504786830152)
(58, 0.00273367226113482)
(59, 0.00269313461793604)
(60, 0.00266078230174164)
(61, 0.00261340008854431)
(62, 0.00261379222950589)
(63, 0.00254389716294699)
(64, 0.0024872654547837)
(65, 0.00241196911533955)
(66, 0.00240898698475595)
(67, 0.00235884345783711)
(68, 0.0023435960587157)
(69, 0.00227048536373673)
(70, 0.00220630318814734)
(71, 0.00218397548099375)
(72, 0.00216994445298566)
(73, 0.00214621041162844)
(74, 0.00213227758604293)
(75, 0.00209488504631302)
(76, 0.00206086864977651)
(77, 0.00205330237319019)
(78, 0.00201404463141439)
(79, 0.00196804876151952)
(80, 0.00193188618697686)
(81, 0.00193117925298681)
(82, 0.00193096711098248)
(83, 0.00193419753136088)
(84, 0.00187800873329585)
(85, 0.00184326121708247)
(86, 0.00185986946297933)
(87, 0.00183936357308295)
(88, 0.00178235563049505)
(89, 0.00173901976249432)
(90, 0.00168847717003478)
(91, 0.00172262825511691)
(92, 0.00175184845394142)
(93, 0.00168611579580698)
(94, 0.00162501972068395)
(95, 0.00152843536853828)
(96, 0.00161039385320749)
(97, 0.00181145777428351)
(98, 0.00205501336543078)
(99, 0.00199236741747318)
(100, 0)
};


==> covgraphs/sau.uncorr.single.log.cov.errors.tex <==
\addplot [sharp plot,color=black,mark=+,mark size=2pt,mark repeat=5,smooth,line width=1.5pt] coordinates {
(0, 0.00469290856656219)
(1, 0.00194216597984116)
(2, 0.000925781259573814)
(3, 0.000681907110590281)
(4, 0.000612066527847632)
(5, 0.000528875534138485)
(6, 0.000496894325778442)
(7, 0.000456603981040743)
(8, 0.000437714145822474)
(9, 0.000441639565166355)
(10, 0.000441739195098941)
(11, 0.000452120634074381)
(12, 0.000454511752456441)
(13, 0.000445624762469787)
(14, 0.000425957813777349)
(15, 0.000449311069975462)
(16, 0.00043297176103139)
(17, 0.000427272928887482)
(18, 0.000443094162182108)
(19, 0.000448474178541741)
(20, 0.000445206316752927)
(21, 0.000456783314919397)
(22, 0.000451283742640661)
(23, 0.000445246168725961)
(24, 0.000431457386056086)
(25, 0.000482806653310809)
(26, 0.000490816899890708)
(27, 0.000490597714039019)
(28, 0.00047585248401632)
(29, 0.000494582911342451)
(30, 0.000486473034829967)
(31, 0.000489342376888438)
(32, 0.00049304861038063)
(33, 0.00052098484347769)
(34, 0.000513970896223649)
(35, 0.000507096430875228)
(36, 0.000505641833859476)
(37, 0.000503151085544831)
(38, 0.000494762245221106)
(39, 0.000531326430480096)
(40, 0.000530071093329515)
(41, 0.000537025262624004)
(42, 0.000549459078210713)
(43, 0.000556811767235545)
(44, 0.00059706226000021)
(45, 0.000574844785033576)
(46, 0.000584369406588779)
(47, 0.000586142819388806)
(48, 0.000569644102552597)
(49, 0.000563088452988451)
(50, 0.000574067671559406)
(51, 0.000580683099083104)
(52, 0.000588434307838279)
(53, 0.000603697613510425)
(54, 0.000629760803874871)
(55, 0.000630179249591732)
(56, 0.000603498353645253)
(57, 0.000622268632944419)
(58, 0.000602521980305912)
(59, 0.000624819159218615)
(60, 0.000614636980108346)
(61, 0.000629581469996217)
(62, 0.000703387324055781)
(63, 0.000706216814141218)
(64, 0.000686490087489228)
(65, 0.000698804347156834)
(66, 0.000730426887759568)
(67, 0.000713928170923359)
(68, 0.000778428589279409)
(69, 0.000778149625468168)
(70, 0.000815152182430536)
(71, 0.000791878630178492)
(72, 0.000829718078574581)
(73, 0.000830594821981336)
(74, 0.00087766000213487)
(75, 0.000878158151797799)
(76, 0.000891289376912608)
(77, 0.000922951769488377)
(78, 0.000922593101731068)
(79, 0.000929308159187351)
(80, 0.000974081850891412)
(81, 0.000996996735386147)
(82, 0.00102977498320688)
(83, 0.0010857670053201)
(84, 0.00110561328789119)
(85, 0.00117330186408999)
(86, 0.0011873696105711)
(87, 0.00120841145233322)
(88, 0.00116551080336178)
(89, 0.00125392240553842)
(90, 0.00129899498704024)
(91, 0.00137712478017403)
(92, 0.00141006243588689)
(93, 0.00138736673724385)
(94, 0.00146238807648096)
(95, 0.00153356370032026)
(96, 0.00169014210237211)
(97, 0.00194902051920306)
(98, 0.00234188126937541)
(99, 0.0027965723557105)
(100, 0)
};

